An Algebraic Approach to Moralisation and Triangulation of Probabilistic Graphical Models

Moralisation and Triangulation are transformations allowing to switch between different ways of factoring a probability distribution into a graphical model. Moralisation allows to view a Bayesian network (a directed model) as a Markov network (an undirected model), whereas triangulation works in the opposite direction. We present a categorical framework where these transformations are modelled as functors between a category of Bayesian networks and one of Markov networks. The two kinds of network (the objects of these categories) are themselves represented as functors, from a `syntax' domain to a `semantics' codomain. Notably, moralisation and triangulation are definable inductively on such syntax, and operate as a form of functor pre-composition. This approach introduces a modular, algebraic perspective in the theory of probabilistic graphical models.

==> figures/BEAR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bw] (15) at (-0.5, 2) {$B$};
		\node [style=bw] (18) at (1.5, -2) {$A$};
		\node [style=bw] (29) at (3.5, 2) {$E$};
		\node [style=bw] (31) at (5.5, -2) {$R$};
		\node [style=none] (32) at (-3, 2.25) {\small\begin{tabular}{|c|}
\hline
$P(b)$ \\
\hline\hline
$0.01$ \\
\hline
\end{tabular}};
		\node [style=none] (33) at (6.5, 2.25) {\small \begin{tabular}{|c|}
\hline
$P(e)$ \\
\hline\hline
$0.000001$ \\
\hline
\end{tabular}};
		\node [style=none] (34) at (-3.5, -1.5) {\small \begin{tabular}{|c|c|c|}
\hline
$B$ & $E$ & $P(a)$ \\
\hline\hline
$b$ & $e$ & $0.9999$ \\
\hline
$b$ & $\no{e}$ & $0.99$ \\
\hline
$\no{b}$ & $e$ & $0.99$ \\
\hline
$\no{b}$ & $\no{e}$ & $0.0001$ \\
\hline
\end{tabular}};
		\node [style=none] (35) at (8.75, -1.5) {\small \begin{tabular}{|c|c|}
\hline
$E$ & $P(r)$ \\
\hline\hline
$e$ & $1$ \\
\hline
$\no{e}$ & $0$ \\
\hline
\end{tabular}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (15) to (18);
		\draw [style=arrow] (29) to (18);
		\draw [style=arrow] (29) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BEAR_moral.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (39) at (3, 0) {};
		\node [style=none] (65) at (4.5, 0) {};
		\node [style=none] (67) at (0, 0) {$\longmapsto$};
		\node [style=medium box] (71) at (-5, 0) {};
		\node [style=none] (72) at (-3.5, 0) {};
		\node [style=none] (73) at (-3, 0) {$B$};
		\node [style=large morphism] (138) at (-5, -3) {};
		\node [style=none] (139) at (-3.5, -2) {};
		\node [style=none] (140) at (-5, -2) {};
		\node [style=none] (141) at (-5, -3) {};
		\node [style=none] (142) at (-3.5, -3) {};
		\node [style=none] (143) at (-3, -2) {$B$};
		\node [style=none] (144) at (-3, -3) {$E$};
		\node [style=bn] (179) at (3, -6.25) {};
		\node [style=none] (180) at (4.5, -6.25) {};
		\node [style=none] (181) at (5, -6.25) {$X$};
		\node [style=medium box] (183) at (-5, -6.25) {};
		\node [style=none] (184) at (-3.5, -6.25) {};
		\node [style=none] (185) at (-3, -6.25) {$X$};
		\node [style=medium box] (186) at (19, 0) {};
		\node [style=none] (187) at (20.5, 0) {};
		\node [style=none] (189) at (16, 0) {$\longmapsto$};
		\node [style=medium box] (190) at (11, 0) {};
		\node [style=none] (191) at (12.5, 0) {};
		\node [style=none] (192) at (13, 0) {$E$};
		\node [style=none] (202) at (5, 0) {$B$};
		\node [style=none] (203) at (21, 0) {$E$};
		\node [style=medium box] (205) at (11, -3) {};
		\node [style=none] (206) at (12.5, -2.5) {};
		\node [style=none] (207) at (11, -2.5) {};
		\node [style=none] (208) at (11, -3.5) {};
		\node [style=none] (209) at (12.5, -3.5) {};
		\node [style=none] (210) at (13, -2.5) {$E$};
		\node [style=none] (211) at (13, -3.5) {$R$};
		\node [style=medium box] (212) at (20, -3.75) {};
		\node [style=none] (213) at (19.5, -3.75) {};
		\node [style=none] (214) at (21.75, -3.75) {};
		\node [style=none] (215) at (20, -3.75) {};
		\node [style=none] (216) at (22.25, -3.75) {$R$};
		\node [style=none] (217) at (22.25, -2.25) {$E$};
		\node [style=none] (218) at (21.75, -2.25) {};
		\node [style=none] (219) at (19.5, -2.25) {};
		\node [style=none] (220) at (18.25, -3) {};
		\node [style=none] (221) at (-3.5, -4) {};
		\node [style=none] (222) at (-5, -4) {};
		\node [style=none] (223) at (-3, -4) {$A$};
		\node [style=medium box] (224) at (4, -4) {};
		\node [style=none] (225) at (3.75, -3.5) {};
		\node [style=none] (226) at (6, -4) {};
		\node [style=none] (227) at (4, -4) {};
		\node [style=none] (228) at (6.5, -4) {$A$};
		\node [style=none] (229) at (6.5, -2) {$B$};
		\node [style=none] (230) at (6, -2) {};
		\node [style=none] (231) at (3.75, -2) {};
		\node [style=none] (232) at (2.5, -2.75) {};
		\node [style=none] (233) at (6, -3) {};
		\node [style=none] (234) at (6.5, -3) {$E$};
		\node [style=none] (235) at (3.5, -3) {};
		\node [style=none] (236) at (2.25, -3.75) {};
		\node [style=none] (237) at (3.5, -4.5) {};
		\node [style=none] (238) at (4, -4.5) {};
		\node [style=none] (239) at (0, -3) {$\longmapsto$};
		\node [style=none] (240) at (16, -3) {$\longmapsto$};
		\node [style=none] (241) at (0, -6.25) {$\longmapsto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (65.center) to (39);
		\draw (72.center) to (71);
		\draw (140.center) to (139.center);
		\draw (141.center) to (142.center);
		\draw (180.center) to (179);
		\draw (184.center) to (183);
		\draw (187.center) to (186);
		\draw (191.center) to (190);
		\draw (207.center) to (206.center);
		\draw (208.center) to (209.center);
		\draw (213.center) to (212);
		\draw (215.center) to (214.center);
		\draw [in=-90, out=180] (213.center) to (220.center);
		\draw [in=-180, out=90] (220.center) to (219.center);
		\draw (219.center) to (218.center);
		\draw (222.center) to (221.center);
		\draw (227.center) to (226.center);
		\draw [in=-90, out=180] (225.center) to (232.center);
		\draw [in=-180, out=90] (232.center) to (231.center);
		\draw (231.center) to (230.center);
		\draw (235.center) to (233.center);
		\draw [in=90, out=-180] (235.center) to (236.center);
		\draw [in=-180, out=-90] (236.center) to (237.center);
		\draw (237.center) to (238.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BEAR_moral2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (296) at (-11, 3.5) {$\phi_B$};
		\node [style=none] (297) at (-9.5, 3.5) {};
		\node [style=large morphism] (299) at (-9.25, 0.25) {$\phi_{BEA}$};
		\node [style=none] (300) at (-7.75, 1.25) {};
		\node [style=none] (301) at (-9.25, 1.25) {};
		\node [style=none] (302) at (-8.75, 0.25) {};
		\node [style=none] (303) at (-7.75, 0.25) {};
		\node [style=morphism] (309) at (-11.75, -2) {$\phi_A$};
		\node [style=none] (310) at (-10.25, -2) {};
		\node [style=morphism] (315) at (-12.75, 2.25) {$\phi_E$};
		\node [style=none] (316) at (-8.75, 2.5) {};
		\node [style=medium box] (320) at (-9, -7.5) {$\phi_{ER}$};
		\node [style=none] (321) at (-7.5, -7) {};
		\node [style=none] (322) at (-9, -7) {};
		\node [style=none] (323) at (-9, -8) {};
		\node [style=none] (324) at (-7.5, -8) {};
		\node [style=none] (336) at (-7.75, -0.75) {};
		\node [style=none] (337) at (-9.25, -0.75) {};
		\node [style=morphism] (339) at (5.25, -0.75) {$f_A$};
		\node [style=none] (340) at (5, -0.25) {};
		\node [style=none] (341) at (5.75, -0.75) {};
		\node [style=none] (342) at (5.75, -0.75) {};
		\node [style=none] (345) at (5.75, 1.25) {};
		\node [style=none] (346) at (5, 1.25) {};
		\node [style=none] (347) at (3.75, 0.5) {};
		\node [style=none] (348) at (5.75, 0.25) {};
		\node [style=none] (350) at (4.75, 0.25) {};
		\node [style=none] (351) at (3.5, -0.5) {};
		\node [style=none] (352) at (4.75, -1.25) {};
		\node [style=none] (353) at (5.25, -1.25) {};
		\node [style=none] (354) at (0, -2.5) {$\longmapsto$};
		\node [style=morphism] (360) at (-12.5, -6.25) {$\phi_R$};
		\node [style=none] (361) at (-11, -6.25) {};
		\node [style=medium box] (367) at (-10.25, -5) {$\phi_{EA}$};
		\node [style=none] (369) at (-8.25, -3.75) {};
		\node [style=none] (370) at (-9.75, -3.75) {};
		\node [style=none] (372) at (-8.25, -2.75) {};
		\node [style=none] (373) at (-9.75, -2.75) {};
		\node [style=medium box] (381) at (-9.75, -3.25) {$\phi_{BA}$};
		\node [style=none] (383) at (-8.75, -5.5) {};
		\node [style=none] (384) at (-10.25, -5.5) {};
		\node [style=none] (386) at (-8.75, -4.5) {};
		\node [style=none] (387) at (-10.25, -4.5) {};
		\node [style=none] (392) at (-2.25, 0.25) {$E$};
		\node [style=none] (394) at (-2.25, 2.5) {$B$};
		\node [style=none] (395) at (-2.25, -1.75) {$A$};
		\node [style=none] (396) at (-2.25, -7) {$R$};
		\node [style=none] (397) at (-3, -7) {};
		\node [style=bn] (398) at (-4.25, -7) {};
		\node [style=none] (399) at (-2.75, -1.75) {};
		\node [style=none] (400) at (-2.75, 0.25) {};
		\node [style=none] (401) at (-3, 2.5) {};
		\node [style=bn] (402) at (-4.5, 2.5) {};
		\node [style=bn] (403) at (-4.5, 0.25) {};
		\node [style=bn] (404) at (-4, -1.75) {};
		\node [style=morphism] (405) at (3.5, 3.5) {$f_B$};
		\node [style=none] (406) at (5, 3.5) {};
		\node [style=none] (408) at (6.75, 1.25) {};
		\node [style=none] (409) at (5.75, 1.25) {};
		\node [style=none] (410) at (5.75, 0.25) {};
		\node [style=none] (411) at (6.75, 0.25) {};
		\node [style=bn] (413) at (3.25, -2) {};
		\node [style=none] (415) at (6.75, 2.5) {};
		\node [style=none] (417) at (7, -7) {};
		\node [style=none] (418) at (7, -7) {};
		\node [style=none] (419) at (7, -8) {};
		\node [style=none] (420) at (7, -8) {};
		\node [style=none] (421) at (6.75, -0.75) {};
		\node [style=none] (422) at (5.75, -0.75) {};
		\node [style=bn] (424) at (3.25, -6.75) {};
		\node [style=none] (426) at (6.25, -4) {};
		\node [style=bn] (427) at (5.25, -4) {};
		\node [style=none] (428) at (6.25, -3) {};
		\node [style=bn] (429) at (5.25, -3) {};
		\node [style=none] (431) at (5.75, -5.75) {};
		\node [style=bn] (432) at (4.25, -5.75) {};
		\node [style=none] (433) at (5.75, -4.75) {};
		\node [style=bn] (434) at (4.25, -4.75) {};
		\node [style=none] (435) at (12.25, 0.25) {$E$};
		\node [style=none] (436) at (12.25, 2.5) {$B$};
		\node [style=none] (437) at (12.25, -1.75) {$A$};
		\node [style=none] (438) at (12.25, -7) {$R$};
		\node [style=none] (439) at (11.5, -7) {};
		\node [style=bn] (440) at (10.25, -7) {};
		\node [style=none] (441) at (11.75, -1.75) {};
		\node [style=none] (442) at (11.75, 0.25) {};
		\node [style=none] (443) at (11.5, 2.5) {};
		\node [style=bn] (444) at (10, 2.5) {};
		\node [style=bn] (445) at (10, 0.25) {};
		\node [style=bn] (446) at (10.5, -1.75) {};
		\node [style=morphism] (447) at (6.75, -8) {$f_R$};
		\node [style=none] (448) at (6.25, -8) {};
		\node [style=none] (449) at (7, -8) {};
		\node [style=none] (450) at (7, -8) {};
		\node [style=none] (453) at (7, -7) {};
		\node [style=none] (454) at (6.25, -7) {};
		\node [style=none] (455) at (5, -7.5) {};
		\node [style=none] (458) at (5.75, 3) {};
		\node [style=morphism] (459) at (1.75, 2.25) {$f_E$};
		\node [style=none] (460) at (6.75, 2.5) {};
		\node [style=none] (461) at (13.75, -2.5) {$=$};
		\node [style=bn] (462) at (17.75, -1) {};
		\node [style=none] (463) at (21.75, 0.75) {};
		\node [style=medium box] (464) at (20.25, -2) {$f_A$};
		\node [style=none] (465) at (20, -1.75) {};
		\node [style=morphism] (466) at (16, -1) {$f_B$};
		\node [style=none] (467) at (22.25, -3.75) {$R$};
		\node [style=bn] (468) at (17.75, -2.75) {};
		\node [style=none] (469) at (21.75, -0.5) {};
		\node [style=morphism] (470) at (20.25, -3.75) {$f_R$};
		\node [style=none] (471) at (20, -3.75) {};
		\node [style=morphism] (472) at (16, -2.75) {$f_E$};
		\node [style=none] (473) at (22.25, 0.75) {$B$};
		\node [style=none] (474) at (22.25, -0.5) {$E$};
		\node [style=none] (475) at (20, -2.25) {};
		\node [style=none] (476) at (20.75, -2) {};
		\node [style=none] (477) at (21.75, -2) {};
		\node [style=none] (478) at (22.25, -2) {$A$};
		\node [style=none] (479) at (21.75, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (297.center) to (296);
		\draw (301.center) to (300.center);
		\draw (302.center) to (303.center);
		\draw (310.center) to (309);
		\draw [in=0, out=-180] (316.center) to (315);
		\draw (322.center) to (321.center);
		\draw (323.center) to (324.center);
		\draw (337.center) to (336.center);
		\draw [in=180, out=0, looseness=1.25] (342.center) to (341.center);
		\draw [in=-90, out=180] (340.center) to (347.center);
		\draw [in=-180, out=90] (347.center) to (346.center);
		\draw [in=180, out=0] (346.center) to (345.center);
		\draw [in=180, out=0] (350.center) to (348.center);
		\draw [in=90, out=-180] (350.center) to (351.center);
		\draw [in=-180, out=-90] (351.center) to (352.center);
		\draw (352.center) to (353.center);
		\draw (361.center) to (360);
		\draw (370.center) to (369.center);
		\draw (373.center) to (372.center);
		\draw (384.center) to (383.center);
		\draw (387.center) to (386.center);
		\draw [in=105, out=0, looseness=0.50] (361.center) to (398);
		\draw [in=0, out=-90, looseness=0.75] (398) to (324.center);
		\draw (398) to (397.center);
		\draw [in=105, out=0, looseness=0.50] (297.center) to (402);
		\draw [in=0, out=-90, looseness=1.25] (402) to (300.center);
		\draw [in=0, out=-90, looseness=0.75] (402) to (372.center);
		\draw (402) to (401.center);
		\draw [in=90, out=0] (316.center) to (403);
		\draw (403) to (400.center);
		\draw [in=0, out=-90, looseness=0.75] (403) to (321.center);
		\draw [in=0, out=-180] (403) to (303.center);
		\draw [in=0, out=-90, looseness=0.75] (403) to (386.center);
		\draw (399.center) to (404);
		\draw [in=0, out=105, looseness=0.75] (404) to (336.center);
		\draw [in=0, out=-180] (404) to (310.center);
		\draw [in=0, out=-90] (404) to (383.center);
		\draw [in=0, out=-90, looseness=0.75] (404) to (369.center);
		\draw (406.center) to (405);
		\draw (409.center) to (408.center);
		\draw (410.center) to (411.center);
		\draw (418.center) to (417.center);
		\draw (419.center) to (420.center);
		\draw (422.center) to (421.center);
		\draw (427) to (426.center);
		\draw (429) to (428.center);
		\draw (432) to (431.center);
		\draw (434) to (433.center);
		\draw [in=105, out=0, looseness=0.50] (424) to (440);
		\draw [in=0, out=-90, looseness=0.75] (440) to (420.center);
		\draw (440) to (439.center);
		\draw [in=105, out=0, looseness=0.50] (406.center) to (444);
		\draw [in=0, out=-90, looseness=1.25] (444) to (408.center);
		\draw [in=0, out=-90, looseness=0.75] (444) to (428.center);
		\draw (444) to (443.center);
		\draw [in=90, out=0] (415.center) to (445);
		\draw (445) to (442.center);
		\draw [in=0, out=-90, looseness=0.75] (445) to (417.center);
		\draw [in=0, out=-180] (445) to (411.center);
		\draw [in=0, out=-90, looseness=0.75] (445) to (433.center);
		\draw (441.center) to (446);
		\draw [in=0, out=90] (446) to (421.center);
		\draw [in=0, out=-180] (446) to (413);
		\draw [in=0, out=-90] (446) to (431.center);
		\draw [in=0, out=-90, looseness=0.75] (446) to (426.center);
		\draw (448.center) to (447);
		\draw (450.center) to (449.center);
		\draw [in=-90, out=180] (448.center) to (455.center);
		\draw [in=-180, out=90] (455.center) to (454.center);
		\draw (454.center) to (453.center);
		\draw [in=0, out=-180] (460.center) to (459);
		\draw [style=protected, in=180, out=-45, looseness=0.75] (462) to (465.center);
		\draw [in=180, out=75] (462) to (463.center);
		\draw (466) to (462);
		\draw [style=protected, in=180, out=75] (468) to (469.center);
		\draw [in=-180, out=-45] (468) to (471.center);
		\draw (472) to (468);
		\draw [in=180, out=15] (468) to (475.center);
		\draw (477.center) to (476.center);
		\draw (471.center) to (479.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BEAR_stringdiagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (42) at (0, 0) {};
		\node [style=none] (43) at (4, 1.75) {};
		\node [style=small box] (49) at (2.5, -1) {};
		\node [style=none] (50) at (2.25, -0.75) {};
		\node [style=small box] (51) at (-1.75, 0) {};
		\node [style=none] (53) at (4.5, -2.75) {$R$};
		\node [style=bn] (56) at (0, -1.75) {};
		\node [style=none] (57) at (4, 0.5) {};
		\node [style=small box] (58) at (2.5, -2.75) {};
		\node [style=none] (59) at (2.25, -2.75) {};
		\node [style=small box] (60) at (-1.75, -1.75) {};
		\node [style=none] (76) at (4.5, 1.75) {$B$};
		\node [style=none] (77) at (4.5, 0.5) {$E$};
		\node [style=none] (78) at (2.25, -1.25) {};
		\node [style=none] (79) at (2.5, -1) {};
		\node [style=none] (80) at (4, -1) {};
		\node [style=none] (81) at (4.5, -1) {$A$};
		\node [style=none] (82) at (4, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=protected, in=180, out=-45, looseness=0.75] (42) to (50.center);
		\draw [in=180, out=75] (42) to (43.center);
		\draw (51) to (42);
		\draw [style=protected, in=180, out=75] (56) to (57.center);
		\draw [in=-180, out=-45] (56) to (59.center);
		\draw (60) to (56);
		\draw [in=180, out=15] (56) to (78.center);
		\draw (80.center) to (79.center);
		\draw (59.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/F_compare.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bw] (43) at (1, 0) {$\mathcal{F}$};
		\node [style=none] (44) at (-1.25, 1) {};
		\node [style=none] (45) at (3.25, 0) {};
		\node [style=none] (46) at (-1.25, -1) {};
		\node [style=none] (47) at (-1.25, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=0, looseness=0.75] (44.center) to (43);
		\draw [in=0, out=-105, looseness=0.75] (43) to (46.center);
		\draw (43) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/F_compare_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bw] (43) at (-6.75, 0) {$\mathcal{F}$};
		\node [style=none] (44) at (-9, 1) {};
		\node [style=none] (45) at (-4.5, 0) {};
		\node [style=none] (46) at (-9, -1) {};
		\node [style=none] (48) at (-9.5, 1) {$\scope{\phi_1}$};
		\node [style=none] (49) at (-9.5, -1) {$\scope{\phi_2}$};
		\node [style=none] (50) at (-2.75, 0) {$\scope{\phi_1} \cup \scope{\phi_2}$};
		\node [style=bn] (51) at (5, 1) {};
		\node [style=none] (52) at (2.75, 1.5) {};
		\node [style=none] (53) at (7.25, 1) {};
		\node [style=none] (54) at (2.75, -0.5) {};
		\node [style=none] (56) at (2.25, 1.5) {$X$};
		\node [style=none] (57) at (2.25, -0.5) {$X$};
		\node [style=none] (59) at (0, 0) {$=$};
		\node [style=none] (60) at (2.25, 0.5) {$Y$};
		\node [style=none] (61) at (7.75, -0.25) {$Y$};
		\node [style=none] (62) at (7.75, 1) {$X$};
		\node [style=none] (63) at (2.75, -1.5) {};
		\node [style=none] (64) at (2.25, -1.5) {$Z$};
		\node [style=none] (65) at (7.25, -1.5) {};
		\node [style=none] (66) at (7.75, -1.5) {$Z$};
		\node [style=none] (67) at (7.25, -0.25) {};
		\node [style=none] (68) at (2.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=0, looseness=0.75] (44.center) to (43);
		\draw [in=0, out=-105, looseness=0.75] (43) to (46.center);
		\draw (43) to (45.center);
		\draw [in=105, out=0, looseness=0.75] (52.center) to (51);
		\draw [in=0, out=-105, looseness=0.75] (51) to (54.center);
		\draw (51) to (53.center);
		\draw [in=-180, out=0] (68.center) to (67.center);
		\draw (63.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (12) at (-4.75, 0) {};
		\node [style=none] (13) at (-3.5, 0.75) {};
		\node [style=none] (14) at (-3.5, 0.75) {};
		\node [style=none] (15) at (-2.5, 0.75) {};
		\node [style=none] (16) at (-2.5, -0.75) {};
		\node [style=morphism] (19) at (-3.5, -0.75) {$f$};
		\node [style=none] (20) at (-2, -0.75) {$Y$};
		\node [style=none] (21) at (-2, 0.75) {$X$};
		\node [style=none] (22) at (0, 0) {$=$};
		\node [style=morphism] (23) at (-5.75, 0) {$p$};
		\node [style=none] (24) at (-6.75, 0) {};
		\node [style=none] (25) at (-7.25, 0) {$A$};
		\node [style=bn] (26) at (4.5, 0) {};
		\node [style=none] (27) at (5.75, 0.75) {};
		\node [style=none] (28) at (5.75, 0.75) {};
		\node [style=none] (29) at (6.75, 0.75) {};
		\node [style=none] (30) at (6.75, -0.75) {};
		\node [style=morphism] (31) at (5.75, -0.75) {$g$};
		\node [style=none] (32) at (7.25, -0.75) {$Y$};
		\node [style=none] (33) at (7.25, 0.75) {$X$};
		\node [style=morphism] (34) at (3.5, 0) {$p$};
		\node [style=none] (35) at (2.5, 0) {};
		\node [style=none] (36) at (2, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (12) to (14.center);
		\draw (14.center) to (15.center);
		\draw (19) to (16.center);
		\draw [bend right] (12) to (19);
		\draw (24.center) to (23);
		\draw (23) to (12);
		\draw [bend left] (26) to (28.center);
		\draw (28.center) to (29.center);
		\draw (31) to (30.center);
		\draw [bend right] (26) to (31);
		\draw (35.center) to (34);
		\draw (34) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cap_def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (15) at (3.25, 0) {};
		\node [style=none] (16) at (2, 0.75) {};
		\node [style=bn] (17) at (4.5, 0) {};
		\node [style=none] (18) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=0] (16.center) to (15);
		\draw [in=0, out=-105] (15) to (18.center);
		\draw (15) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cd_def_monoidal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3.25, -1) {};
		\node [style=bn] (2) at (-2.25, -1) {};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=none] (4) at (-1.5, -0.5) {};
		\node [style=none] (5) at (-1.25, -1.5) {};
		\node [style=none] (6) at (-3.25, 1) {};
		\node [style=bn] (7) at (-2.25, 1) {};
		\node [style=none] (8) at (-1.25, 1.5) {};
		\node [style=none] (9) at (-1.25, 1.5) {};
		\node [style=none] (10) at (-1.5, 0.5) {};
		\node [style=none] (11) at (0, -1.5) {};
		\node [style=none] (12) at (0, -0.5) {};
		\node [style=none] (13) at (0, 0.5) {};
		\node [style=none] (14) at (0, 1.5) {};
		\node [style=none] (15) at (-4.5, 0) {$=$};
		\node [style=bn] (16) at (-7.5, 0) {};
		\node [style=none] (17) at (-9, 0) {};
		\node [style=none] (18) at (-6.5, 0.75) {};
		\node [style=none] (19) at (-6.5, -0.75) {};
		\node [style=none] (21) at (-9, -0.75) {$X\tensor Y$};
		\node [style=none] (22) at (-5.75, 0.75) {};
		\node [style=none] (23) at (-5.75, -0.75) {};
		\node [style=none] (28) at (-3.25, -1.5) {$X$};
		\node [style=none] (29) at (-3.25, 0.5) {$Y$};
		\node [style=none] (32) at (-5.5, -3.5) {$I$};
		\node [style=none] (33) at (1.25, -3) {};
		\node [style=none] (34) at (-1.25, -3) {};
		\node [style=none] (35) at (-1.25, -3.5) {$I$};
		\node [style=none] (40) at (3.75, -3.5) {$I$};
		\node [style=none] (41) at (-2.5, -3) {$=$};
		\node [style=none] (42) at (2.5, -3) {$=$};
		\node [style=bn] (43) at (5, 0) {};
		\node [style=none] (44) at (3.25, 0) {};
		\node [style=none] (45) at (3.25, -0.5) {$X \tensor Y$};
		\node [style=bn] (46) at (9.5, 0.75) {};
		\node [style=none] (47) at (7.75, 0.75) {};
		\node [style=none] (48) at (8, 0.25) {$X$};
		\node [style=bn] (49) at (9.5, -0.75) {};
		\node [style=none] (50) at (7.75, -0.75) {};
		\node [style=none] (51) at (8, -1.25) {$Y$};
		\node [style=none] (52) at (6.25, 0) {$=$};
		\node [style=bn] (53) at (5.25, -3) {};
		\node [style=none] (54) at (3.75, -3) {};
		\node [style=none] (55) at (6.25, -2.25) {};
		\node [style=none] (56) at (6.25, -3.75) {};
		\node [style=none] (57) at (7, -2.25) {};
		\node [style=none] (58) at (7, -3.75) {};
		\node [style=bn] (59) at (-3.75, -3) {};
		\node [style=none] (60) at (-5.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (2);
		\draw [style=none, in=180, out=-75] (2) to (5.center);
		\draw [style=none, in=180, out=75] (2) to (4.center);
		\draw [style=none] (6.center) to (7);
		\draw [style=none, in=180, out=-75] (7) to (10.center);
		\draw [style=none, in=180, out=75] (7) to (9.center);
		\draw [style=none] (11.center) to (5.center);
		\draw [style=none] (8.center) to (14.center);
		\draw [style=none, in=180, out=0] (3.center) to (13.center);
		\draw (17.center) to (16);
		\draw [in=180, out=75] (16) to (18.center);
		\draw [in=180, out=-75] (16) to (19.center);
		\draw (23.center) to (19.center);
		\draw (18.center) to (22.center);
		\draw [style=protected, in=0, out=180] (12.center) to (10.center);
		\draw (43) to (44.center);
		\draw (34.center) to (33.center);
		\draw (46) to (47.center);
		\draw (49) to (50.center);
		\draw (54.center) to (53);
		\draw [in=180, out=75] (53) to (55.center);
		\draw [in=180, out=-75] (53) to (56.center);
		\draw (58.center) to (56.center);
		\draw (55.center) to (57.center);
		\draw (59) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comp_del.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (15) at (-4, 0) {};
		\node [style=none] (16) at (-5.25, 0.75) {};
		\node [style=none] (17) at (-3, 0) {};
		\node [style=none] (18) at (-5.25, -0.75) {};
		\node [style=none] (19) at (-5.75, 0.75) {$X$};
		\node [style=none] (20) at (-5.75, -0.75) {$X$};
		\node [style=none] (21) at (-2.5, 0) {$X$};
		\node [style=none] (22) at (-10.5, 0) {$\compare_X$};
		\node [style=none] (23) at (-7.5, 0) {$=$};
		\node [style=bn] (24) at (8, 0) {};
		\node [style=none] (25) at (6.5, 0) {};
		\node [style=none] (26) at (6, 0) {$X$};
		\node [style=none] (27) at (2.5, 0) {$\del_X$};
		\node [style=none] (28) at (4.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=0] (16.center) to (15);
		\draw [in=0, out=-105] (15) to (18.center);
		\draw (15) to (17.center);
		\draw (24) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comp_uni.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (15) at (-4, 0) {};
		\node [style=none] (16) at (-5.25, 0.75) {};
		\node [style=none] (17) at (-3, 0) {};
		\node [style=none] (18) at (-5.25, -0.75) {};
		\node [style=none] (19) at (-5.75, 0.75) {$X$};
		\node [style=none] (20) at (-5.75, -0.75) {$X$};
		\node [style=none] (21) at (-2.5, 0) {$X$};
		\node [style=none] (22) at (-10.5, 0) {$\compare_X$};
		\node [style=none] (23) at (-7.5, 0) {$=$};
		\node [style=bn] (24) at (6, 0) {};
		\node [style=none] (25) at (7.5, 0) {};
		\node [style=none] (26) at (8, 0) {$X$};
		\node [style=none] (27) at (2.5, 0) {$\uni_X$};
		\node [style=none] (28) at (4.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=0] (16.center) to (15);
		\draw [in=0, out=-105] (15) to (18.center);
		\draw (15) to (17.center);
		\draw (24) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compare.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (15) at (0, 0) {};
		\node [style=none] (16) at (-1.25, 0.75) {};
		\node [style=none] (17) at (1, 0) {};
		\node [style=none] (18) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=0] (16.center) to (15);
		\draw [in=0, out=-105] (15) to (18.center);
		\draw (15) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compareX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (15) at (0, 0) {};
		\node [style=none] (16) at (-1.25, 0.75) {};
		\node [style=none] (17) at (1, 0) {};
		\node [style=none] (18) at (-1.25, -0.75) {};
		\node [style=none] (19) at (-1.75, 0.75) {$X$};
		\node [style=none] (20) at (-1.75, -0.75) {$X$};
		\node [style=none] (21) at (1.5, 0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=0] (16.center) to (15);
		\draw [in=0, out=-105] (15) to (18.center);
		\draw (15) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compare_associativity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (23) at (3.75, -0.25) {};
		\node [style=none] (24) at (4.5, -0.25) {};
		\node [style=bn] (25) at (2.75, 0.5) {};
		\node [style=none] (26) at (1.75, 1) {};
		\node [style=none] (27) at (1.75, 0) {};
		\node [style=none] (28) at (2.5, -1) {};
		\node [style=none] (29) at (1.5, 1) {};
		\node [style=none] (30) at (1.5, 0) {};
		\node [style=none] (31) at (1.5, -1) {};
		\node [style=none] (32) at (-4.25, 1) {};
		\node [style=none] (33) at (-4.25, 0) {};
		\node [style=none] (34) at (-4.25, -1) {};
		\node [style=none] (35) at (-3.25, 1) {};
		\node [style=none] (36) at (-4, 0) {};
		\node [style=none] (37) at (-4, -1) {};
		\node [style=none] (38) at (-1.25, 0.25) {};
		\node [style=bn] (39) at (-2, 0.25) {};
		\node [style=bn] (40) at (-3, -0.5) {};
		\node [style=none] (41) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23) to (24.center);
		\draw [in=105, out=0] (25) to (23);
		\draw [in=-105, out=0] (28.center) to (23);
		\draw [in=105, out=0] (26.center) to (25);
		\draw [in=0, out=-105] (25) to (27.center);
		\draw (29.center) to (26.center);
		\draw (30.center) to (27.center);
		\draw (31.center) to (28.center);
		\draw (32.center) to (35.center);
		\draw (33.center) to (36.center);
		\draw (34.center) to (37.center);
		\draw [in=105, out=0] (36.center) to (40);
		\draw [in=-105, out=0] (37.center) to (40);
		\draw [in=105, out=0] (35.center) to (39);
		\draw [in=-105, out=0] (40) to (39);
		\draw (39) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compare_commutativity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (-4.25, 0.75) {};
		\node [style=none] (43) at (-4.25, -0.75) {};
		\node [style=bn] (44) at (-2, 0) {};
		\node [style=bn] (45) at (3, 0) {};
		\node [style=none] (48) at (1.25, 0.75) {};
		\node [style=none] (49) at (1.25, -0.75) {};
		\node [style=none] (50) at (-1.25, 0) {};
		\node [style=none] (51) at (4, 0) {};
		\node [style=none] (52) at (0, 0) {$=$};
		\node [style=none] (53) at (2, 0.75) {};
		\node [style=none] (54) at (2, -0.75) {};
		\node [style=none] (55) at (-2.75, 0.75) {};
		\node [style=none] (56) at (-2.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (48.center) to (53.center);
		\draw (49.center) to (54.center);
		\draw [in=105, out=0] (53.center) to (45);
		\draw [in=-105, out=0] (54.center) to (45);
		\draw (45) to (51.center);
		\draw (44) to (50.center);
		\draw [in=105, out=0] (55.center) to (44);
		\draw [in=0, out=-105] (44) to (56.center);
		\draw [in=180, out=0] (42.center) to (56.center);
		\draw [style=protected, in=0, out=180, looseness=0.75] (55.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compare_comp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (25) at (0, 1.25) {$\compcomp{S}$};
		\node [style=bn] (61) at (3.5, 1.25) {};
		\node [style=none] (62) at (1, 1.75) {};
		\node [style=none] (63) at (4.75, 1.25) {};
		\node [style=none] (64) at (1, -0.5) {};
		\node [style=none] (69) at (4, 0) {};
		\node [style=none] (70) at (1, 0.75) {};
		\node [style=none] (71) at (4.75, 0) {};
		\node [style=none] (74) at (3.5, -1.5) {};
		\node [style=none] (75) at (1, -1.5) {};
		\node [style=none] (76) at (4.75, -1.5) {};
		\node [style=medium box] (85) at (0, -1) {$\compcomp{T}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=protected, in=0, out=-120] (61) to (64.center);
		\draw [in=120, out=0, looseness=0.75] (62.center) to (61);
		\draw (61) to (63.center);
		\draw [style=protected, in=180, out=0, looseness=1.50] (70.center) to (69.center);
		\draw (69.center) to (71.center);
		\draw [style=protected] (75.center) to (74.center);
		\draw (74.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compare_comp_def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (25) at (-2, 1.25) {$\compcomp{S'}$};
		\node [style=medium box] (26) at (-2, -1) {$\phi$};
		\node [style=bn] (61) at (1.5, 1.25) {};
		\node [style=none] (62) at (-1, 1.75) {};
		\node [style=none] (63) at (2.75, 1.25) {};
		\node [style=none] (64) at (-1.25, -0.5) {};
		\node [style=none] (69) at (2, 0) {};
		\node [style=none] (70) at (-1, 0.75) {};
		\node [style=none] (71) at (2.75, 0) {};
		\node [style=none] (74) at (1.5, -1.5) {};
		\node [style=none] (75) at (-1.25, -1.5) {};
		\node [style=none] (76) at (2.75, -1.5) {};
		\node [style=none] (85) at (5, 1.25) {$\Out{S'}\cap \Out{\phi}$};
		\node [style=none] (86) at (5, 0) {$\Out{S'}\cap \Out{\phi}^c$};
		\node [style=none] (87) at (5, -1.5) {$\Out{\phi} \cap \Out{S'}^c$};
		\node [style=none] (88) at (-2, -0.5) {};
		\node [style=none] (89) at (-2, -1.5) {};
		\node [style=none] (90) at (-2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=protected, in=0, out=-120] (61) to (64.center);
		\draw [in=120, out=0, looseness=0.75] (62.center) to (61);
		\draw (61) to (63.center);
		\draw [style=protected, in=180, out=0, looseness=1.50] (70.center) to (69.center);
		\draw (69.center) to (71.center);
		\draw [style=protected] (75.center) to (74.center);
		\draw (74.center) to (76.center);
		\draw (64.center) to (90.center);
		\draw (75.center) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comparemult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (20) at (0, 0) {};
		\node [style=none] (21) at (-1.25, 1) {};
		\node [style=none] (22) at (1, 0) {};
		\node [style=none] (23) at (-1.25, -1) {};
		\node [style=none] (24) at (-1.25, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=0] (21.center) to (20);
		\draw [in=0, out=-105] (20) to (23.center);
		\draw (20) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conditional.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (0, 0) {$=$};
		\node [style=medium box] (54) at (-4.75, 0) {$f$};
		\node [style=none] (55) at (-6.75, 0) {};
		\node [style=none] (56) at (-4.75, -0.5) {};
		\node [style=none] (57) at (-2.75, -0.5) {};
		\node [style=none] (58) at (-2.75, 0.5) {};
		\node [style=none] (59) at (-4.75, 0.5) {};
		\node [style=none] (60) at (-2.25, 0.5) {$X$};
		\node [style=none] (61) at (-2.25, -0.5) {$Y$};
		\node [style=none] (62) at (-7.25, 0) {$A$};
		\node [style=morphism] (63) at (4.5, 0.25) {$f$};
		\node [style=none] (64) at (4.5, 0) {};
		\node [style=bn] (65) at (5.5, 0) {};
		\node [style=none] (66) at (4.5, 0.5) {};
		\node [style=bn] (67) at (6, 0.5) {};
		\node [style=bn] (68) at (3.25, -0.5) {};
		\node [style=none] (69) at (2.5, -0.5) {};
		\node [style=none] (70) at (7.25, -0.75) {};
		\node [style=none] (71) at (7.25, -0.25) {};
		\node [style=morphism] (72) at (7.25, -0.5) {$g$};
		\node [style=none] (73) at (7.25, -0.75) {};
		\node [style=none] (74) at (8.25, -0.5) {};
		\node [style=none] (75) at (8.75, -0.5) {$Y$};
		\node [style=none] (76) at (7.25, 1.25) {};
		\node [style=none] (77) at (8.25, 1.25) {};
		\node [style=none] (78) at (8.75, 1.25) {$X$};
		\node [style=none] (79) at (2, -0.5) {$A$};
		\node [style=none] (81) at (7.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (54);
		\draw (59.center) to (58.center);
		\draw (56.center) to (57.center);
		\draw (64.center) to (65);
		\draw (69.center) to (68);
		\draw [in=-165, out=60] (68) to (63);
		\draw (66.center) to (67);
		\draw [in=180, out=-60] (68) to (70.center);
		\draw [in=180, out=-60] (67) to (71.center);
		\draw (72) to (74.center);
		\draw (76.center) to (77.center);
		\draw [in=180, out=60] (67) to (76.center);
		\draw (73.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conditional_correlation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (0, 0) {$=$};
		\node [style=medium box] (54) at (-4.75, 0) {$f$};
		\node [style=none] (55) at (-6.75, 0) {};
		\node [style=none] (56) at (-4.75, -0.5) {};
		\node [style=none] (57) at (-2.75, -0.5) {};
		\node [style=none] (58) at (-2.75, 0.5) {};
		\node [style=none] (59) at (-4.75, 0.5) {};
		\node [style=none] (60) at (-2.25, 0.5) {$X$};
		\node [style=none] (61) at (-2.25, -0.5) {$Y$};
		\node [style=none] (62) at (-7.25, 0) {$A$};
		\node [style=morphism] (63) at (5.75, 0.5) {$f$};
		\node [style=none] (64) at (5.75, 0.25) {};
		\node [style=bn] (65) at (6.75, 0.25) {};
		\node [style=none] (66) at (5.75, 0.75) {};
		\node [style=bn] (67) at (8, 0) {};
		\node [style=bn] (68) at (4.5, 0.5) {};
		\node [style=none] (69) at (2.5, 1.25) {};
		\node [style=none] (70) at (3.25, -0.5) {};
		\node [style=none] (71) at (3.25, -1) {};
		\node [style=medium state] (72) at (3.25, -1) {$q$};
		\node [style=none] (73) at (3.25, -1.5) {};
		\node [style=none] (74) at (9.25, -1.5) {};
		\node [style=none] (75) at (9.75, -1.5) {$Y$};
		\node [style=none] (76) at (9.25, 0) {};
		\node [style=none] (77) at (9.25, 0) {};
		\node [style=none] (78) at (9.75, 0) {$X$};
		\node [style=none] (79) at (2, 1.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (54);
		\draw (59.center) to (58.center);
		\draw (56.center) to (57.center);
		\draw (64.center) to (65);
		\draw [in=105, out=0, looseness=0.75] (69.center) to (68);
		\draw (68) to (63);
		\draw [in=90, out=0, looseness=0.75] (66.center) to (67);
		\draw [in=0, out=-90, looseness=0.50] (67) to (71.center);
		\draw (76.center) to (77.center);
		\draw (67) to (76.center);
		\draw [in=-90, out=0, looseness=1.25] (70.center) to (68);
		\draw (73.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conditional_independence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (65) at (0, 0) {$=$};
		\node [style=bn] (76) at (3.5, 0) {};
		\node [style=state] (77) at (2.5, 0) {$q$};
		\node [style=none] (78) at (5, 1) {};
		\node [style=none] (79) at (5, -1) {};
		\node [style=morphism] (80) at (5.25, 1) {$f$};
		\node [style=morphism] (81) at (5.25, -1) {$g$};
		\node [style=none] (82) at (6.75, 1) {};
		\node [style=none] (83) at (7.25, 1) {$X$};
		\node [style=none] (84) at (7.25, -1) {$Y$};
		\node [style=none] (85) at (6.75, -1) {};
		\node [style=none] (100) at (6.75, 0) {};
		\node [style=none] (101) at (7.25, 0) {$Z$};
		\node [style=state] (104) at (-6, 0) {$\,\,p\,\,$};
		\node [style=none] (105) at (-5.75, 0) {};
		\node [style=none] (106) at (-5, 0.5) {};
		\node [style=none] (107) at (-5, -0.5) {};
		\node [style=none] (108) at (-3, -1) {};
		\node [style=none] (109) at (-2.75, 0) {};
		\node [style=none] (110) at (-3, 1) {};
		\node [style=none] (113) at (-2.25, 1) {$X$};
		\node [style=none] (114) at (-2.25, -1) {$Y$};
		\node [style=none] (115) at (-2.25, 0) {$Z$};
		\node [style=none] (116) at (-2.75, -1) {};
		\node [style=none] (117) at (-2.75, 1) {};
		\node [style=none] (118) at (-5.5, 0.5) {};
		\node [style=none] (119) at (-5.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=60] (76) to (78.center);
		\draw (78.center) to (82.center);
		\draw [in=180, out=-60] (76) to (79.center);
		\draw (79.center) to (85.center);
		\draw (100.center) to (76);
		\draw [in=0, out=180] (108.center) to (107.center);
		\draw (109.center) to (105.center);
		\draw [in=0, out=180] (110.center) to (106.center);
		\draw (77) to (76);
		\draw (108.center) to (116.center);
		\draw (110.center) to (117.center);
		\draw (118.center) to (106.center);
		\draw (119.center) to (107.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conditional_independence_factors.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (65) at (0, 0) {$=$};
		\node [style=bn] (76) at (4.75, 0) {};
		\node [style=none] (78) at (2.75, 0.75) {};
		\node [style=none] (79) at (2.75, -0.75) {};
		\node [style=none] (84) at (6.25, -1.5) {$Y$};
		\node [style=none] (100) at (5.75, 0) {};
		\node [style=none] (101) at (6.25, 0) {$Z$};
		\node [style=none] (102) at (5.75, 1.5) {};
		\node [style=none] (103) at (5.75, -1.5) {};
		\node [style=state] (104) at (-5.75, 0) {$\,\,p\,\,$};
		\node [style=none] (105) at (-5.5, 0) {};
		\node [style=none] (106) at (-5, 0.5) {};
		\node [style=none] (107) at (-5, -0.5) {};
		\node [style=none] (108) at (-2.75, -1.25) {};
		\node [style=none] (109) at (-2.5, 0) {};
		\node [style=none] (110) at (-2.75, 1.25) {};
		\node [style=none] (113) at (-2, 1.25) {$X$};
		\node [style=none] (114) at (-2, -1.25) {$Y$};
		\node [style=none] (115) at (-2, 0) {$Z$};
		\node [style=none] (116) at (-2.5, -1.25) {};
		\node [style=none] (117) at (-2.5, 1.25) {};
		\node [style=none] (118) at (-5.5, 0.5) {};
		\node [style=none] (119) at (-5.5, -0.5) {};
		\node [style=state] (120) at (2.5, 1) {$\phi_1$};
		\node [style=state] (121) at (2.5, -1) {$\phi_2$};
		\node [style=none] (122) at (2.75, 1.25) {};
		\node [style=none] (123) at (2.75, 0.75) {};
		\node [style=none] (124) at (2.75, -0.75) {};
		\node [style=none] (125) at (2.75, -1.25) {};
		\node [style=none] (126) at (6.25, 1.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=120] (76) to (78.center);
		\draw [in=0, out=-120] (76) to (79.center);
		\draw (100.center) to (76);
		\draw [in=0, out=180] (108.center) to (107.center);
		\draw (109.center) to (105.center);
		\draw [in=0, out=180] (110.center) to (106.center);
		\draw (108.center) to (116.center);
		\draw (110.center) to (117.center);
		\draw (118.center) to (106.center);
		\draw (119.center) to (107.center);
		\draw [in=0, out=180] (102.center) to (122.center);
		\draw [in=0, out=180] (103.center) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conditional_independence_factors_proof_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (120) at (9.75, 1) {};
		\node [style=state] (121) at (8.75, 1) {$\phi$};
		\node [style=none] (122) at (11, 2.25) {};
		\node [style=none] (123) at (11.5, -0.5) {};
		\node [style=morphism] (124) at (11, 2.25) {$\psi$};
		\node [style=morphism] (125) at (11.5, -2.5) {$\eta$};
		\node [style=none] (126) at (13, 2.25) {};
		\node [style=none] (129) at (12.5, -1) {};
		\node [style=none] (130) at (10.5, 0.25) {};
		\node [style=none] (136) at (6.75, 0) {$=$};
		\node [style=none] (137) at (11.5, -1.5) {};
		\node [style=none] (139) at (13, -2.5) {};
		\node [style=none] (141) at (11.5, -2.5) {};
		\node [style=none] (142) at (10.5, -2) {};
		\node [style=bn] (143) at (10.5, 0.25) {};
		\node [style=none] (144) at (13, 1) {};
		\node [style=bn] (145) at (18.25, 1.75) {};
		\node [style=state] (146) at (17.25, 1.75) {$\phi$};
		\node [style=none] (147) at (19.25, 2.5) {};
		\node [style=none] (148) at (19.25, 1) {};
		\node [style=morphism] (149) at (19.25, 2.5) {$\phi$};
		\node [style=morphism] (150) at (18.75, -2) {$\eta$};
		\node [style=none] (151) at (21.75, 2.5) {};
		\node [style=bn] (154) at (20.5, 0) {};
		\node [style=none] (155) at (19.25, 1) {};
		\node [style=none] (161) at (18.75, -1) {};
		\node [style=none] (162) at (16.75, -1.5) {};
		\node [style=none] (163) at (21.75, -2) {};
		\node [style=none] (164) at (21.25, 0) {};
		\node [style=none] (165) at (18.75, -2) {};
		\node [style=none] (166) at (17.75, -1.5) {};
		\node [style=none] (169) at (14.5, 0) {$=$};
		\node [style=none] (170) at (20, 3.25) {};
		\node [style=none] (171) at (16, 3.25) {};
		\node [style=none] (172) at (16, 0.5) {};
		\node [style=none] (173) at (20, 0.5) {};
		\node [style=none] (174) at (19.75, -0.5) {};
		\node [style=none] (175) at (16, -0.5) {};
		\node [style=none] (176) at (16, -3) {};
		\node [style=none] (177) at (19.75, -3) {};
		\node [style=none] (178) at (21.75, 0) {};
		\node [style=none] (181) at (21.25, 0) {};
		\node [style=none] (182) at (0, 0) {$=$};
		\node [style=bn] (183) at (3, 0) {};
		\node [style=state] (184) at (2, 0) {$\phi$};
		\node [style=none] (185) at (4.25, 1.25) {};
		\node [style=none] (186) at (4.25, -1.25) {};
		\node [style=morphism] (187) at (4.25, 1.25) {$\psi$};
		\node [style=morphism] (188) at (4.25, -1.25) {$\eta$};
		\node [style=none] (189) at (5.25, 1.25) {};
		\node [style=none] (192) at (5.25, -1.25) {};
		\node [style=none] (193) at (5.25, 0) {};
		\node [style=state] (195) at (-4.75, 0) {$\,\,p\,\,$};
		\node [style=none] (196) at (-4.5, 0) {};
		\node [style=none] (197) at (-4, 0.5) {};
		\node [style=none] (198) at (-4, -0.5) {};
		\node [style=none] (199) at (-1.75, -1.25) {};
		\node [style=none] (200) at (-1.5, 0) {};
		\node [style=none] (201) at (-1.75, 1.25) {};
		\node [style=none] (205) at (-1.5, -1.25) {};
		\node [style=none] (206) at (-1.5, 1.25) {};
		\node [style=none] (207) at (-4.5, 0.5) {};
		\node [style=none] (208) at (-4.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=75] (120) to (122.center);
		\draw (122.center) to (126.center);
		\draw [in=90, out=0] (123.center) to (129.center);
		\draw [in=-75, out=165] (130.center) to (120);
		\draw (121) to (120);
		\draw [in=0, out=-90] (129.center) to (137.center);
		\draw (141.center) to (139.center);
		\draw [in=90, out=180] (137.center) to (142.center);
		\draw [in=180, out=-90] (142.center) to (141.center);
		\draw [in=75, out=180, looseness=0.75] (144.center) to (143);
		\draw [in=180, out=-75, looseness=1.25] (143) to (123.center);
		\draw [in=180, out=90] (145) to (147.center);
		\draw (147.center) to (151.center);
		\draw [in=105, out=0] (148.center) to (154);
		\draw [in=-90, out=180] (155.center) to (145);
		\draw (146) to (145);
		\draw [in=0, out=-105] (154) to (161.center);
		\draw (154) to (164.center);
		\draw (165.center) to (163.center);
		\draw [in=90, out=180] (161.center) to (166.center);
		\draw [in=180, out=-90] (166.center) to (165.center);
		\draw [style=dashed box] (177.center) to (174.center);
		\draw [style=dashed box] (174.center) to (175.center);
		\draw [style=dashed box] (175.center) to (176.center);
		\draw [style=dashed box] (176.center) to (177.center);
		\draw [style=dashed box] (173.center) to (172.center);
		\draw [style=dashed box] (172.center) to (171.center);
		\draw [style=dashed box] (171.center) to (170.center);
		\draw [style=dashed box] (170.center) to (173.center);
		\draw (181.center) to (178.center);
		\draw [in=180, out=75] (183) to (185.center);
		\draw (185.center) to (189.center);
		\draw [in=180, out=-75] (183) to (186.center);
		\draw (186.center) to (192.center);
		\draw (193.center) to (183);
		\draw [in=0, out=180] (199.center) to (198.center);
		\draw (200.center) to (196.center);
		\draw [in=0, out=180] (201.center) to (197.center);
		\draw (184) to (183);
		\draw (199.center) to (205.center);
		\draw (201.center) to (206.center);
		\draw (207.center) to (197.center);
		\draw (208.center) to (198.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conditional_independence_factors_proof_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (65) at (0, 0) {$=$};
		\node [style=bn] (76) at (4.75, 0) {};
		\node [style=none] (78) at (2.75, 0.75) {};
		\node [style=none] (79) at (2.75, -0.75) {};
		\node [style=none] (100) at (5.75, 0) {};
		\node [style=none] (102) at (5.75, 1.5) {};
		\node [style=none] (103) at (5.75, -1.5) {};
		\node [style=state] (104) at (-5, 0) {$\,\,p\,\,$};
		\node [style=none] (105) at (-4.75, 0) {};
		\node [style=none] (106) at (-4.25, 0.5) {};
		\node [style=none] (107) at (-4.25, -0.5) {};
		\node [style=none] (108) at (-2, -1.25) {};
		\node [style=none] (109) at (-1.75, 0) {};
		\node [style=none] (110) at (-2, 1.25) {};
		\node [style=none] (116) at (-1.75, -1.25) {};
		\node [style=none] (117) at (-1.75, 1.25) {};
		\node [style=none] (118) at (-4.75, 0.5) {};
		\node [style=none] (119) at (-4.75, -0.5) {};
		\node [style=state] (120) at (2.5, 1) {$\phi_1$};
		\node [style=state] (121) at (2.5, -1) {$\phi_2$};
		\node [style=none] (122) at (2.75, 1.25) {};
		\node [style=none] (123) at (2.75, 0.75) {};
		\node [style=none] (124) at (2.75, -0.75) {};
		\node [style=none] (125) at (2.75, -1.25) {};
		\node [style=none] (127) at (7.5, 0) {$=$};
		\node [style=none] (160) at (10, 1.75) {};
		\node [style=none] (161) at (10, 0.75) {};
		\node [style=none] (163) at (11.5, 1.25) {};
		\node [style=none] (165) at (16.5, 2.5) {};
		\node [style=none] (166) at (16.5, -1.25) {};
		\node [style=state] (167) at (9.75, 2) {$\phi_1$};
		\node [style=state] (168) at (13.25, -0.75) {$\phi_2$};
		\node [style=none] (169) at (10, 2.25) {};
		\node [style=none] (170) at (10, 1.75) {};
		\node [style=none] (171) at (13.5, -1) {};
		\node [style=none] (173) at (10, 0.75) {};
		\node [style=none] (174) at (12, 0.5) {};
		\node [style=none] (175) at (14.25, 0) {};
		\node [style=none] (177) at (13.5, -0.5) {};
		\node [style=none] (178) at (15.5, 0.25) {};
		\node [style=bn] (179) at (11.5, 1.25) {};
		\node [style=none] (180) at (16.5, 1.75) {};
		\node [style=none] (181) at (15.5, 1) {};
		\node [style=none] (182) at (12, 1) {};
		\node [style=none] (183) at (12, -2) {};
		\node [style=none] (184) at (15.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=120] (76) to (78.center);
		\draw [in=0, out=-120] (76) to (79.center);
		\draw (100.center) to (76);
		\draw [in=0, out=180] (108.center) to (107.center);
		\draw (109.center) to (105.center);
		\draw [in=0, out=180] (110.center) to (106.center);
		\draw (108.center) to (116.center);
		\draw (110.center) to (117.center);
		\draw (118.center) to (106.center);
		\draw (119.center) to (107.center);
		\draw [in=0, out=180] (102.center) to (122.center);
		\draw [in=0, out=180] (103.center) to (125.center);
		\draw [in=0, out=180] (165.center) to (169.center);
		\draw [in=0, out=180] (166.center) to (171.center);
		\draw [in=90, out=0] (174.center) to (175.center);
		\draw [in=0, out=-90] (175.center) to (177.center);
		\draw [in=30, out=180, looseness=0.75] (180.center) to (179);
		\draw [in=-180, out=-75] (179) to (174.center);
		\draw [style=dashed box] (182.center) to (183.center);
		\draw [style=dashed box] (183.center) to (184.center);
		\draw [style=dashed box] (184.center) to (181.center);
		\draw [style=dashed box] (181.center) to (182.center);
		\draw [in=180, out=0] (170.center) to (179);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conditional_independence_free.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (65) at (-0.5, 0) {$=$};
		\node [style=bn] (76) at (5, 0) {};
		\node [style=none] (78) at (6.5, 1) {};
		\node [style=morphism] (80) at (6.75, 1) {$f$};
		\node [style=none] (82) at (8, 1) {};
		\node [style=none] (83) at (8.5, 1) {$X$};
		\node [style=none] (100) at (8, 0) {};
		\node [style=none] (101) at (8.5, 0) {$Z$};
		\node [style=state] (104) at (-6.25, 0) {$\,\,p\,\,$};
		\node [style=none] (105) at (-6, 0) {};
		\node [style=none] (106) at (-5.5, 0.5) {};
		\node [style=none] (107) at (-5.5, -0.5) {};
		\node [style=none] (108) at (-3.25, -1) {};
		\node [style=none] (109) at (-3, 0) {};
		\node [style=none] (110) at (-3.25, 1) {};
		\node [style=none] (113) at (-2.5, 1) {$X$};
		\node [style=none] (114) at (-2.5, -1) {$Y$};
		\node [style=none] (115) at (-2.5, 0) {$Z$};
		\node [style=none] (116) at (-3, -1) {};
		\node [style=none] (117) at (-3, 1) {};
		\node [style=none] (118) at (-6, 0.5) {};
		\node [style=none] (119) at (-6, -0.5) {};
		\node [style=state] (120) at (2.5, 0) {$\,\,p\,\,$};
		\node [style=bn] (122) at (4, 0.5) {};
		\node [style=none] (123) at (8, -1) {};
		\node [style=none] (124) at (2.75, 0.5) {};
		\node [style=none] (125) at (2.75, -0.5) {};
		\node [style=none] (127) at (8.5, -1) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=75] (76) to (78.center);
		\draw (78.center) to (82.center);
		\draw (100.center) to (76);
		\draw [in=0, out=180] (108.center) to (107.center);
		\draw (109.center) to (105.center);
		\draw [in=0, out=180] (110.center) to (106.center);
		\draw (108.center) to (116.center);
		\draw (110.center) to (117.center);
		\draw (118.center) to (106.center);
		\draw (119.center) to (107.center);
		\draw (124.center) to (122);
		\draw [in=180, out=0, looseness=1.25] (125.center) to (123.center);
		\draw (76) to (120);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conditional_not_normalized.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (0, 0) {$=$};
		\node [style=medium box] (54) at (-5, 0) {$f$};
		\node [style=none] (55) at (-7, 0) {};
		\node [style=none] (56) at (-5, -0.5) {};
		\node [style=none] (57) at (-2.75, -0.5) {};
		\node [style=none] (58) at (-2.75, 0.5) {};
		\node [style=none] (59) at (-5, 0.5) {};
		\node [style=none] (60) at (-2.25, 0.5) {$X$};
		\node [style=none] (61) at (-2.25, -0.5) {$Y$};
		\node [style=none] (62) at (-7.5, 0) {$A$};
		\node [style=morphism] (63) at (4.25, 0.25) {$h$};
		\node [style=none] (66) at (4.25, 0.25) {};
		\node [style=bn] (67) at (5.25, 0.25) {};
		\node [style=bn] (68) at (3.25, -0.5) {};
		\node [style=none] (69) at (2.5, -0.5) {};
		\node [style=none] (70) at (6.75, -1) {};
		\node [style=none] (71) at (6.75, -0.5) {};
		\node [style=medium box] (72) at (7, -0.75) {$g$};
		\node [style=none] (73) at (6.75, -1) {};
		\node [style=none] (74) at (8.5, -0.75) {};
		\node [style=none] (75) at (9, -0.75) {$Y$};
		\node [style=none] (76) at (6.75, 1) {};
		\node [style=none] (77) at (8.5, 1) {};
		\node [style=none] (78) at (9, 1) {$X$};
		\node [style=none] (79) at (2, -0.5) {$A$};
		\node [style=none] (81) at (6.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (54);
		\draw (59.center) to (58.center);
		\draw (56.center) to (57.center);
		\draw (69.center) to (68);
		\draw [in=-165, out=60] (68) to (63);
		\draw (66.center) to (67);
		\draw [in=180, out=-60] (68) to (70.center);
		\draw [in=180, out=-60] (67) to (71.center);
		\draw (72) to (74.center);
		\draw (76.center) to (77.center);
		\draw [in=180, out=60] (67) to (76.center);
		\draw (73.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conditional_not_normalized_conditional.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (83) at (10, 0.5) {$h$};
		\node [style=none] (84) at (10, 0.5) {};
		\node [style=bn] (85) at (11, 0.5) {};
		\node [style=bn] (86) at (9, -0.25) {};
		\node [style=none] (87) at (8.25, -0.25) {};
		\node [style=none] (88) at (12.25, -1.25) {};
		\node [style=none] (89) at (12.25, 0) {};
		\node [style=medium box] (90) at (14, 0.5) {$g$};
		\node [style=none] (91) at (12.25, -1.25) {};
		\node [style=bn] (92) at (15.5, 0.5) {};
		\node [style=none] (94) at (13.25, 1.75) {};
		\node [style=none] (95) at (15.5, 1.75) {};
		\node [style=none] (96) at (16, 1.75) {$X$};
		\node [style=none] (97) at (7.75, -0.25) {$A$};
		\node [style=none] (98) at (12.25, -1.25) {};
		\node [style=bn] (99) at (12.25, 0) {};
		\node [style=bn] (100) at (12.25, -1.25) {};
		\node [style=none] (101) at (14, 0.75) {};
		\node [style=none] (102) at (14, 0.25) {};
		\node [style=none] (103) at (14, -1.25) {};
		\node [style=none] (104) at (14, -1.75) {};
		\node [style=medium box] (105) at (14, -1.5) {$\normalization{g}$};
		\node [style=none] (106) at (15.5, -1.5) {};
		\node [style=none] (107) at (16, -1.5) {$Y$};
		\node [style=none] (108) at (5.75, 0) {$=$};
		\node [style=none] (153) at (-5.25, 0) {$=$};
		\node [style=medium box] (154) at (-10.25, 0) {$f$};
		\node [style=none] (155) at (-12.25, 0) {};
		\node [style=none] (156) at (-10.25, -0.5) {};
		\node [style=none] (157) at (-8, -0.5) {};
		\node [style=none] (158) at (-8, 0.5) {};
		\node [style=none] (159) at (-10.25, 0.5) {};
		\node [style=none] (160) at (-7.5, 0.5) {$X$};
		\node [style=none] (161) at (-7.5, -0.5) {$Y$};
		\node [style=none] (162) at (-12.75, 0) {$A$};
		\node [style=morphism] (163) at (-1, 0.25) {$h$};
		\node [style=none] (164) at (-1, 0.25) {};
		\node [style=bn] (165) at (0, 0.25) {};
		\node [style=bn] (166) at (-2, -0.5) {};
		\node [style=none] (167) at (-2.75, -0.5) {};
		\node [style=none] (168) at (1.5, -1) {};
		\node [style=none] (169) at (1.5, -0.5) {};
		\node [style=medium box] (170) at (1.75, -0.75) {$g$};
		\node [style=none] (171) at (1.5, -1) {};
		\node [style=none] (172) at (3.25, -0.75) {};
		\node [style=none] (173) at (3.75, -0.75) {$Y$};
		\node [style=none] (174) at (1.5, 1) {};
		\node [style=none] (175) at (3.25, 1) {};
		\node [style=none] (176) at (3.75, 1) {$X$};
		\node [style=none] (177) at (-3.25, -0.5) {$A$};
		\node [style=none] (178) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (87.center) to (86);
		\draw [in=-165, out=60] (86) to (83);
		\draw (84.center) to (85);
		\draw [in=180, out=-60] (86) to (88.center);
		\draw [in=180, out=-60] (85) to (89.center);
		\draw (90) to (92);
		\draw (94.center) to (95.center);
		\draw [in=180, out=60] (85) to (94.center);
		\draw (91.center) to (98.center);
		\draw [in=180, out=75] (99) to (101.center);
		\draw [in=180, out=-60] (99) to (103.center);
		\draw [in=180, out=60] (100) to (102.center);
		\draw [in=180, out=-75] (100) to (104.center);
		\draw (105) to (106.center);
		\draw (155.center) to (154);
		\draw (159.center) to (158.center);
		\draw (156.center) to (157.center);
		\draw (167.center) to (166);
		\draw [in=-165, out=60] (166) to (163);
		\draw (164.center) to (165);
		\draw [in=180, out=-60] (166) to (168.center);
		\draw [in=180, out=-60] (165) to (169.center);
		\draw (170) to (172.center);
		\draw (174.center) to (175.center);
		\draw [in=180, out=60] (165) to (174.center);
		\draw (171.center) to (178.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conditional_not_normalized_conditional2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (82) at (-14.5, 0) {$=$};
		\node [style=morphism] (109) at (-9.25, 0.75) {$h$};
		\node [style=none] (110) at (-9.25, 0.75) {};
		\node [style=bn] (111) at (-8.25, 0.75) {};
		\node [style=bn] (112) at (-10.25, 0) {};
		\node [style=none] (113) at (-12, 0) {};
		\node [style=none] (114) at (-7, -0.5) {};
		\node [style=none] (115) at (-7, 0) {};
		\node [style=medium box] (116) at (-7, -0.25) {$g$};
		\node [style=none] (117) at (-7, -0.5) {};
		\node [style=bn] (118) at (-5.75, -0.25) {};
		\node [style=none] (120) at (-7, 1.5) {};
		\node [style=none] (121) at (-2, 1.5) {};
		\node [style=none] (122) at (-1.5, 1.5) {$X$};
		\node [style=none] (123) at (-12.5, 0) {$A$};
		\node [style=none] (124) at (-7, -0.5) {};
		\node [style=bn] (125) at (-5.5, 1.5) {};
		\node [style=bn] (126) at (-11.25, 0) {};
		\node [style=none] (127) at (-3.5, -1.5) {};
		\node [style=none] (128) at (-3.5, -1) {};
		\node [style=medium box] (131) at (-3.5, -1.25) {$\normalization{g}$};
		\node [style=none] (132) at (-2, -1.25) {};
		\node [style=none] (133) at (-1.5, -1.25) {$Y$};
		\node [style=none] (134) at (0.5, 0) {$=$};
		\node [style=medium box] (135) at (5, 0.25) {$f$};
		\node [style=none] (136) at (5, 0) {};
		\node [style=bn] (137) at (6.25, 0) {};
		\node [style=none] (138) at (5, 0.5) {};
		\node [style=bn] (139) at (6.75, 0.5) {};
		\node [style=bn] (140) at (3.75, -0.5) {};
		\node [style=none] (141) at (3, -0.5) {};
		\node [style=none] (142) at (8.25, -0.75) {};
		\node [style=none] (143) at (8.25, -0.25) {};
		\node [style=medium box] (144) at (8.25, -0.5) {$\normalization{g}$};
		\node [style=none] (145) at (8.25, -0.75) {};
		\node [style=none] (146) at (9.75, -0.5) {};
		\node [style=none] (147) at (10.25, -0.5) {$Y$};
		\node [style=none] (148) at (8.25, 1.25) {};
		\node [style=none] (149) at (9.75, 1.25) {};
		\node [style=none] (150) at (10.25, 1.25) {$X$};
		\node [style=none] (151) at (2.5, -0.5) {$A$};
		\node [style=none] (152) at (8.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (113.center) to (112);
		\draw [in=-165, out=60] (112) to (109);
		\draw (110.center) to (111);
		\draw [in=180, out=-60] (112) to (114.center);
		\draw [in=180, out=-60] (111) to (115.center);
		\draw (116) to (118);
		\draw (120.center) to (121.center);
		\draw [in=180, out=60] (111) to (120.center);
		\draw (117.center) to (124.center);
		\draw [in=-180, out=-90] (125) to (128.center);
		\draw [in=180, out=-60] (126) to (127.center);
		\draw (131) to (132.center);
		\draw (136.center) to (137);
		\draw (141.center) to (140);
		\draw [in=-165, out=60] (140) to (135);
		\draw (138.center) to (139);
		\draw [in=180, out=-60] (140) to (142.center);
		\draw [in=-180, out=-60, looseness=1.25] (139) to (143.center);
		\draw (144) to (146.center);
		\draw (148.center) to (149.center);
		\draw [in=180, out=60, looseness=1.25] (139) to (148.center);
		\draw (145.center) to (152.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copiedconditionals.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (65) at (0, 0) {$=$};
		\node [style=bn] (76) at (7.25, 0) {};
		\node [style=none] (78) at (8.5, 1.25) {};
		\node [style=none] (79) at (8.5, -1.75) {};
		\node [style=medium box] (80) at (8.75, 1.5) {$f$};
		\node [style=medium box] (81) at (8.75, -1.5) {$g$};
		\node [style=none] (82) at (10.5, 1.5) {};
		\node [style=none] (83) at (11, 1.5) {$X$};
		\node [style=none] (84) at (11, -1.5) {$Y$};
		\node [style=none] (85) at (10.5, -1.5) {};
		\node [style=none] (100) at (10.5, 0) {};
		\node [style=none] (101) at (11, 0) {$Z$};
		\node [style=medium box] (104) at (-5.75, 0) {$p$};
		\node [style=none] (105) at (-5.5, 0) {};
		\node [style=none] (106) at (-5, 0.5) {};
		\node [style=none] (107) at (-5, -0.5) {};
		\node [style=none] (108) at (-2.75, -1) {};
		\node [style=none] (109) at (-2.5, 0) {};
		\node [style=none] (110) at (-2.75, 1) {};
		\node [style=none] (113) at (-2, 1) {$X$};
		\node [style=none] (114) at (-2, -1) {$Y$};
		\node [style=none] (115) at (-2, 0) {$Z$};
		\node [style=none] (116) at (-2.5, -1) {};
		\node [style=none] (117) at (-2.5, 1) {};
		\node [style=none] (118) at (-5.5, 0.5) {};
		\node [style=none] (119) at (-5.5, -0.5) {};
		\node [style=medium box] (120) at (5.25, 0) {$p$};
		\node [style=none] (121) at (5.5, 0) {};
		\node [style=none] (122) at (5.5, 0.5) {};
		\node [style=none] (123) at (5.5, -0.5) {};
		\node [style=none] (124) at (-8, 0) {};
		\node [style=none] (125) at (2.5, 0) {};
		\node [style=none] (126) at (-8.5, 0) {$A$};
		\node [style=none] (127) at (2, 0) {$A$};
		\node [style=bn] (128) at (3.75, 0) {};
		\node [style=none] (129) at (8.5, 1.75) {};
		\node [style=none] (130) at (8.5, -1.25) {};
		\node [style=bn] (131) at (6.5, 0.5) {};
		\node [style=bn] (132) at (6.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90, looseness=1.25] (76) to (78.center);
		\draw [in=180, out=-90, looseness=1.25] (76) to (79.center);
		\draw (100.center) to (76);
		\draw [in=0, out=180] (108.center) to (107.center);
		\draw (109.center) to (105.center);
		\draw [in=0, out=180] (110.center) to (106.center);
		\draw (108.center) to (116.center);
		\draw (110.center) to (117.center);
		\draw (118.center) to (106.center);
		\draw (119.center) to (107.center);
		\draw (104) to (124.center);
		\draw (120) to (125.center);
		\draw [in=180, out=75, looseness=0.75] (128) to (129.center);
		\draw [in=180, out=-75, looseness=0.75] (128) to (130.center);
		\draw (82.center) to (80);
		\draw (85.center) to (81);
		\draw (76) to (121.center);
		\draw (131) to (122.center);
		\draw (132) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copiedconditionals_proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (175) at (-1, -0.5) {};
		\node [style=none] (176) at (1.5, 0.75) {};
		\node [style=none] (177) at (1.5, -1.25) {};
		\node [style=medium box] (178) at (1.75, 1) {$\normalization{f}$};
		\node [style=medium box] (179) at (1.75, -1) {$\normalization{g}$};
		\node [style=none] (180) at (3.5, 1) {};
		\node [style=none] (181) at (4, 1) {$X$};
		\node [style=none] (182) at (4, -1) {$Y$};
		\node [style=none] (183) at (3.5, -1) {};
		\node [style=none] (184) at (-2.25, -0.5) {};
		\node [style=none] (185) at (-2.25, 0.5) {};
		\node [style=none] (186) at (-2.75, 0.5) {$A$};
		\node [style=bn] (187) at (-1, 0.5) {};
		\node [style=none] (188) at (1.5, 1.25) {};
		\node [style=none] (189) at (1.5, -0.75) {};
		\node [style=none] (190) at (-2.75, -0.5) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=75, looseness=0.75] (175) to (176.center);
		\draw [in=180, out=-75, looseness=0.75] (175) to (177.center);
		\draw [in=180, out=75, looseness=0.75] (187) to (188.center);
		\draw [in=180, out=-75, looseness=0.75] (187) to (189.center);
		\draw (180.center) to (178);
		\draw (183.center) to (179);
		\draw (175) to (184.center);
		\draw (187) to (185.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copiedconditionals_proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (65) at (0, 0) {$=$};
		\node [style=bn] (76) at (6.5, 0) {};
		\node [style=none] (78) at (8, 1) {};
		\node [style=none] (79) at (8, -1.5) {};
		\node [style=medium box] (80) at (8, 1.25) {$\normalization{f}$};
		\node [style=medium box] (81) at (8, -1.25) {$\normalization{g}$};
		\node [style=bn] (82) at (9.5, 1.25) {};
		\node [style=none] (85) at (10, -1.25) {};
		\node [style=none] (100) at (10, 0) {};
		\node [style=medium box] (104) at (-4.75, 0) {$p$};
		\node [style=none] (105) at (-4.5, 0) {};
		\node [style=bn] (106) at (-3.5, 0.5) {};
		\node [style=none] (107) at (-4, -0.5) {};
		\node [style=none] (108) at (-1.75, -1.25) {};
		\node [style=none] (109) at (-1.5, 0) {};
		\node [style=none] (116) at (-1.5, -1.25) {};
		\node [style=none] (118) at (-4.5, 0.5) {};
		\node [style=none] (119) at (-4.5, -0.5) {};
		\node [style=medium box] (120) at (4.25, 0) {$p$};
		\node [style=none] (121) at (4.5, 0) {};
		\node [style=none] (122) at (4.5, 0.5) {};
		\node [style=none] (123) at (4.5, -0.5) {};
		\node [style=none] (124) at (-6.5, 0) {};
		\node [style=none] (125) at (1.5, 0) {};
		\node [style=bn] (128) at (2.75, 0) {};
		\node [style=none] (129) at (8, 1.5) {};
		\node [style=none] (130) at (8, -1) {};
		\node [style=bn] (131) at (5.5, 0.5) {};
		\node [style=bn] (132) at (5.5, -0.5) {};
		\node [style=none] (133) at (11.5, 0) {$=$};
		\node [style=bn] (134) at (18, 0) {};
		\node [style=none] (135) at (19.75, 1.25) {};
		\node [style=none] (136) at (19.75, -1.75) {};
		\node [style=medium box] (137) at (19.75, 1.5) {$\normalization{f}$};
		\node [style=medium box] (138) at (19.75, -1.5) {$\normalization{g}$};
		\node [style=bn] (139) at (21.25, 1.5) {};
		\node [style=none] (141) at (21.75, -1.5) {};
		\node [style=none] (142) at (21.75, 0) {};
		\node [style=medium box] (144) at (15.75, 0) {$p$};
		\node [style=none] (145) at (16, 0) {};
		\node [style=none] (146) at (16, 0.5) {};
		\node [style=none] (147) at (16, -0.5) {};
		\node [style=none] (148) at (13, 0) {};
		\node [style=bn] (150) at (14.25, 0) {};
		\node [style=none] (151) at (19.75, 1.75) {};
		\node [style=none] (152) at (19.75, -1.25) {};
		\node [style=bn] (153) at (17, 0.5) {};
		\node [style=bn] (154) at (17, -0.5) {};
		\node [style=bn] (155) at (18, 0) {};
		\node [style=none] (156) at (19.75, 3) {};
		\node [style=none] (157) at (19.75, -3.5) {};
		\node [style=medium box] (158) at (19.75, 3.25) {$f$};
		\node [style=medium box] (159) at (19.75, -3.25) {$g$};
		\node [style=bn] (160) at (21.25, 3.25) {};
		\node [style=bn] (162) at (21.25, -3.25) {};
		\node [style=bn] (171) at (14.25, 0) {};
		\node [style=none] (172) at (19.75, 3.5) {};
		\node [style=none] (173) at (19.75, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90, looseness=1.25] (76) to (78.center);
		\draw [in=-180, out=-90, looseness=1.25] (76) to (79.center);
		\draw (100.center) to (76);
		\draw [in=0, out=180] (108.center) to (107.center);
		\draw (109.center) to (105.center);
		\draw (108.center) to (116.center);
		\draw (118.center) to (106);
		\draw (119.center) to (107.center);
		\draw (104) to (124.center);
		\draw (120) to (125.center);
		\draw [in=180, out=75, looseness=0.75] (128) to (129.center);
		\draw [in=180, out=-75, looseness=0.75] (128) to (130.center);
		\draw (82) to (80);
		\draw (85.center) to (81);
		\draw (76) to (121.center);
		\draw (131) to (122.center);
		\draw (132) to (123.center);
		\draw [in=-180, out=75, looseness=1.25] (134) to (135.center);
		\draw [in=180, out=-75, looseness=1.25] (134) to (136.center);
		\draw (142.center) to (134);
		\draw (144) to (148.center);
		\draw [in=180, out=75, looseness=0.75] (150) to (151.center);
		\draw [in=180, out=-75, looseness=0.75] (150) to (152.center);
		\draw (139) to (137);
		\draw (141.center) to (138);
		\draw (134) to (145.center);
		\draw (153) to (146.center);
		\draw (154) to (147.center);
		\draw [in=180, out=75] (155) to (156.center);
		\draw [in=180, out=-75] (155) to (157.center);
		\draw [in=180, out=75, looseness=0.75] (171) to (172.center);
		\draw [in=180, out=-75, looseness=0.75] (171) to (173.center);
		\draw (160) to (158);
		\draw (162) to (159);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copiedconditionals_proof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (174) at (4.5, 3.5) {};
		\node [style=none] (175) at (6.25, 4.75) {};
		\node [style=none] (176) at (6.25, 1.75) {};
		\node [style=medium box] (177) at (6.25, 5) {$f$};
		\node [style=medium box] (178) at (6.25, 2) {$\normalization{g}$};
		\node [style=bn] (179) at (7.5, 5) {};
		\node [style=none] (181) at (8.25, 2) {};
		\node [style=none] (182) at (8.25, 3.5) {};
		\node [style=medium box] (184) at (2.25, 3.5) {$p$};
		\node [style=none] (185) at (2.5, 3.5) {};
		\node [style=none] (186) at (2.5, 4) {};
		\node [style=none] (187) at (2.5, 3) {};
		\node [style=none] (188) at (-0.5, 3.5) {};
		\node [style=bn] (190) at (0.75, 3.5) {};
		\node [style=none] (191) at (6.25, 5.25) {};
		\node [style=none] (192) at (6.25, 2.25) {};
		\node [style=bn] (193) at (3.5, 4) {};
		\node [style=bn] (194) at (3.5, 3) {};
		\node [style=bn] (195) at (4.5, 3.5) {};
		\node [style=none] (197) at (6.25, 0) {};
		\node [style=medium box] (199) at (6.25, 0.25) {$g$};
		\node [style=bn] (201) at (7.5, 0.25) {};
		\node [style=bn] (202) at (0.75, 3.5) {};
		\node [style=none] (204) at (6.25, 0.5) {};
		\node [style=none] (205) at (-2, 2.5) {$=$};
		\node [style=bn] (206) at (16.25, 3.25) {};
		\node [style=none] (208) at (18, 1.25) {};
		\node [style=medium box] (210) at (18, 1.5) {$\normalization{g}$};
		\node [style=none] (213) at (19.75, 1.5) {};
		\node [style=none] (214) at (19.75, 3.25) {};
		\node [style=medium box] (216) at (14, 3.25) {$p$};
		\node [style=none] (217) at (14.25, 3.25) {};
		\node [style=none] (218) at (14.25, 3.75) {};
		\node [style=none] (219) at (14.25, 2.75) {};
		\node [style=none] (220) at (11.25, 3.25) {};
		\node [style=bn] (222) at (12.5, 3.25) {};
		\node [style=none] (224) at (18, 1.75) {};
		\node [style=bn] (225) at (15.25, 3.75) {};
		\node [style=bn] (226) at (15.25, 2.75) {};
		\node [style=none] (227) at (9.75, 2.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=75] (174) to (175.center);
		\draw [in=180, out=-75, looseness=1.25] (174) to (176.center);
		\draw (182.center) to (174);
		\draw (184) to (188.center);
		\draw [in=180, out=75, looseness=0.75] (190) to (191.center);
		\draw [in=180, out=-75, looseness=0.75] (190) to (192.center);
		\draw (179) to (177);
		\draw (181.center) to (178);
		\draw (174) to (185.center);
		\draw (193) to (186.center);
		\draw (194) to (187.center);
		\draw [in=180, out=-75] (195) to (197.center);
		\draw [in=180, out=-75, looseness=0.75] (202) to (204.center);
		\draw (201) to (199);
		\draw [in=180, out=-90, looseness=1.25] (206) to (208.center);
		\draw (214.center) to (206);
		\draw (216) to (220.center);
		\draw [in=180, out=-75, looseness=0.75] (222) to (224.center);
		\draw (213.center) to (210);
		\draw (206) to (217.center);
		\draw (225) to (218.center);
		\draw (226) to (219.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (29) at (0, 0) {};
		\node [style=none] (30) at (1.25, 0.75) {};
		\node [style=none] (31) at (-1, 0) {};
		\node [style=none] (32) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=75, out=180] (30.center) to (29);
		\draw [in=180, out=-75] (29) to (32.center);
		\draw (29) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (29) at (0, 0) {};
		\node [style=none] (30) at (1.25, 0.75) {};
		\node [style=none] (31) at (-1, 0) {};
		\node [style=none] (32) at (1.25, -0.75) {};
		\node [style=none] (33) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=75, out=180] (30.center) to (29);
		\draw [in=180, out=-75] (29) to (32.center);
		\draw (29) to (31.center);
		\draw (33.center) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copyX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (29) at (0, 0) {};
		\node [style=none] (30) at (1.25, 0.75) {};
		\node [style=none] (31) at (-1, 0) {};
		\node [style=none] (32) at (1.25, -0.75) {};
		\node [style=none] (33) at (-1.5, 0) {$X$};
		\node [style=none] (41) at (1.75, 0.75) {$X$};
		\node [style=none] (42) at (1.75, -0.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=75, out=180] (30.center) to (29);
		\draw [in=180, out=-75] (29) to (32.center);
		\draw (29) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy_associative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (23) at (-3.75, -0.25) {};
		\node [style=none] (24) at (-4.5, -0.25) {};
		\node [style=bn] (25) at (-2.75, 0.5) {};
		\node [style=none] (26) at (-1.75, 1) {};
		\node [style=none] (27) at (-1.75, 0) {};
		\node [style=none] (28) at (-2.5, -1) {};
		\node [style=none] (29) at (-1.5, 1) {};
		\node [style=none] (30) at (-1.5, 0) {};
		\node [style=none] (31) at (-1.5, -1) {};
		\node [style=none] (32) at (4.25, 1) {};
		\node [style=none] (33) at (4.25, 0) {};
		\node [style=none] (34) at (4.25, -1) {};
		\node [style=none] (35) at (3.25, 1) {};
		\node [style=none] (36) at (4, 0) {};
		\node [style=none] (37) at (4, -1) {};
		\node [style=none] (38) at (1.25, 0.25) {};
		\node [style=bn] (39) at (2, 0.25) {};
		\node [style=bn] (40) at (3, -0.5) {};
		\node [style=none] (41) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23) to (24.center);
		\draw [in=75, out=180] (25) to (23);
		\draw [in=-75, out=180] (28.center) to (23);
		\draw [in=75, out=180] (26.center) to (25);
		\draw [in=180, out=-75] (25) to (27.center);
		\draw (29.center) to (26.center);
		\draw (30.center) to (27.center);
		\draw (31.center) to (28.center);
		\draw (32.center) to (35.center);
		\draw (33.center) to (36.center);
		\draw (34.center) to (37.center);
		\draw [in=75, out=180] (36.center) to (40);
		\draw [in=-75, out=180] (37.center) to (40);
		\draw [in=75, out=180] (35.center) to (39);
		\draw [in=-75, out=180] (40) to (39);
		\draw (39) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy_commutative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (4.25, 0.75) {};
		\node [style=none] (43) at (4.25, -0.75) {};
		\node [style=bn] (44) at (2, 0) {};
		\node [style=bn] (45) at (-3, 0) {};
		\node [style=none] (48) at (-1.25, 0.75) {};
		\node [style=none] (49) at (-1.25, -0.75) {};
		\node [style=none] (50) at (1.25, 0) {};
		\node [style=none] (51) at (-4, 0) {};
		\node [style=none] (52) at (0, 0) {$=$};
		\node [style=none] (53) at (-2, 0.75) {};
		\node [style=none] (54) at (-2, -0.75) {};
		\node [style=none] (55) at (2.75, 0.75) {};
		\node [style=none] (56) at (2.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (48.center) to (53.center);
		\draw (49.center) to (54.center);
		\draw [in=75, out=180] (53.center) to (45);
		\draw [in=-75, out=180] (54.center) to (45);
		\draw (45) to (51.center);
		\draw (44) to (50.center);
		\draw [in=75, out=180] (55.center) to (44);
		\draw [in=180, out=-75] (44) to (56.center);
		\draw [in=0, out=180] (42.center) to (56.center);
		\draw [style=protected, in=180, out=0, looseness=0.75] (55.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy_del.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-4.5, 0) {};
		\node [style=none] (1) at (-3, 0.75) {};
		\node [style=none] (2) at (-5.5, 0) {};
		\node [style=none] (3) at (-3, -0.75) {};
		\node [style=none] (7) at (-6, 0) {$X$};
		\node [style=none] (8) at (-9.5, 0) {$\cop_X$};
		\node [style=bn] (9) at (8, 0) {};
		\node [style=none] (10) at (6.5, 0) {};
		\node [style=none] (11) at (6, 0) {$X$};
		\node [style=none] (12) at (2.5, 0) {$\del_X$};
		\node [style=none] (13) at (-7.5, 0) {$=$};
		\node [style=none] (14) at (4.5, 0) {$=$};
		\node [style=none] (15) at (-2.5, 0.75) {$X$};
		\node [style=none] (16) at (-2.5, -0.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=75, out=180] (1.center) to (0);
		\draw [in=180, out=-75] (0) to (3.center);
		\draw (0) to (2.center);
		\draw (9) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copycompT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (58) at (0, 0) {$\copycomp{T}$};
		\node [style=none] (61) at (0.5, 0) {};
		\node [style=none] (62) at (2.75, 0) {};
		\node [style=none] (63) at (-3, 0) {};
		\node [style=none] (64) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (61.center) to (62.center);
		\draw (63.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copycomp_S.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (20) at (0, 0) {$\copycomp{S}$};
		\node [style=none] (28) at (0.5, 0) {};
		\node [style=none] (30) at (2.25, 0) {};
		\node [style=none] (32) at (3.25, 0) {$\Out{S}$};
		\node [style=none] (33) at (-2.25, 0) {};
		\node [style=none] (35) at (-0.5, 0) {};
		\node [style=none] (37) at (-3, 0) {$\In{S}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28.center) to (30.center);
		\draw (33.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copycomp_ST.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (20) at (0, 0) {$\copycomp{S\cup T}$};
		\node [style=none] (28) at (0.5, 0) {};
		\node [style=none] (30) at (3, 0) {};
		\node [style=none] (33) at (-3, 0) {};
		\node [style=none] (35) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28.center) to (30.center);
		\draw (33.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copycomp_STprime_phi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (1) at (0.5, 0.75) {};
		\node [style=morphism] (8) at (4.25, -1) {$\phi$};
		\node [style=none] (9) at (6.25, -1) {};
		\node [style=none] (13) at (6, 1.75) {};
		\node [style=none] (15) at (2, -0.5) {};
		\node [style=none] (16) at (6, 1.75) {};
		\node [style=morphism] (38) at (-2.25, 0.75) {$\copycomp{S\cup T'}$};
		\node [style=none] (39) at (-1.25, 0.75) {};
		\node [style=none] (40) at (0.5, 0.75) {};
		\node [style=bn] (42) at (-4.75, 0) {};
		\node [style=none] (43) at (-2.75, 0.75) {};
		\node [style=none] (45) at (-6.5, -1.5) {};
		\node [style=none] (46) at (4, -1.25) {};
		\node [style=none] (48) at (4, -0.75) {};
		\node [style=morphism] (49) at (2.25, -0.75) {$\pi$};
		\node [style=none] (50) at (2, -1) {};
		\node [style=none] (51) at (-6.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (8);
		\draw [in=180, out=45, looseness=0.75] (1) to (13.center);
		\draw [in=-180, out=-90] (1) to (15.center);
		\draw (13.center) to (16.center);
		\draw (39.center) to (40.center);
		\draw [in=180, out=75] (42) to (43.center);
		\draw [in=360, out=-165] (46.center) to (45.center);
		\draw (48.center) to (49);
		\draw [in=180, out=-45, looseness=0.75] (42) to (50.center);
		\draw (51.center) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copycomp_S_T.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (1) at (-1.5, 2.5) {};
		\node [style=morphism] (8) at (4.5, 0.75) {$\copycomp{T'}$};
		\node [style=none] (9) at (6, 0.75) {};
		\node [style=none] (13) at (13, 3.5) {};
		\node [style=none] (15) at (0, 1.25) {};
		\node [style=none] (16) at (13, 3.5) {};
		\node [style=morphism] (38) at (-3.75, 2.5) {$\copycomp{S}$};
		\node [style=none] (39) at (-3.25, 2.5) {};
		\node [style=none] (40) at (-1.5, 2.5) {};
		\node [style=bn] (42) at (-6.25, 1.75) {};
		\node [style=none] (43) at (-4.25, 2.5) {};
		\node [style=none] (46) at (3.75, 0.5) {};
		\node [style=none] (48) at (3.75, 1) {};
		\node [style=morphism] (49) at (0.25, 1) {$\pi'$};
		\node [style=none] (50) at (0, 0.75) {};
		\node [style=none] (51) at (-8, 1.75) {};
		\node [style=bn] (52) at (-1.5, 2.5) {};
		\node [style=large morphism] (53) at (12, -1.5) {$\phi$};
		\node [style=none] (54) at (13.75, -1.5) {};
		\node [style=none] (56) at (0, -1.25) {};
		\node [style=none] (59) at (13, 3.5) {};
		\node [style=none] (60) at (13.25, 3.5) {};
		\node [style=bn] (61) at (1.75, -0.25) {};
		\node [style=none] (62) at (3.75, 0.5) {};
		\node [style=none] (63) at (-8, -2) {};
		\node [style=none] (64) at (11.75, -2.25) {};
		\node [style=none] (65) at (11.75, -0.75) {};
		\node [style=morphism] (66) at (0.25, -1.5) {$\pi_1$};
		\node [style=none] (67) at (10, -1.75) {};
		\node [style=none] (68) at (-8, -0.25) {};
		\node [style=bn] (69) at (7.25, 0.75) {};
		\node [style=none] (70) at (13.25, 1.75) {};
		\node [style=none] (71) at (10, -1.25) {};
		\node [style=none] (72) at (13.75, 1.75) {};
		\node [style=none] (73) at (6, 0.75) {};
		\node [style=none] (74) at (7.25, 0.75) {};
		\node [style=none] (75) at (0, -1.75) {};
		\node [style=none] (76) at (10, -1.25) {};
		\node [style=none] (77) at (0, -1.25) {};
		\node [style=morphism] (78) at (10, -1.5) {$\pi_2$};
		\node [style=none] (79) at (11.75, -1.5) {};
		\node [style=none] (80) at (1.25, 2.25) {};
		\node [style=none] (81) at (1.25, -3.5) {};
		\node [style=none] (82) at (13, 2.25) {};
		\node [style=none] (83) at (13, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=protected, in=180, out=-45, looseness=0.75] (42) to (75.center);
		\draw (9.center) to (8);
		\draw [in=180, out=45, looseness=0.75] (1) to (13.center);
		\draw [in=-180, out=-90] (1) to (15.center);
		\draw (13.center) to (16.center);
		\draw (39.center) to (40.center);
		\draw [in=180, out=75] (42) to (43.center);
		\draw (48.center) to (49);
		\draw [in=180, out=-45, looseness=0.75] (42) to (50.center);
		\draw (51.center) to (42);
		\draw (54.center) to (53);
		\draw [in=-180, out=-90] (52) to (56.center);
		\draw (59.center) to (60.center);
		\draw [in=180, out=75] (61) to (62.center);
		\draw [in=360, out=-165, looseness=0.50] (64.center) to (63.center);
		\draw [in=0, out=-180, looseness=1.25] (65.center) to (66);
		\draw [in=180, out=-30, looseness=0.75] (61) to (67.center);
		\draw (68.center) to (61);
		\draw [in=180, out=45, looseness=0.75] (69) to (70.center);
		\draw [in=-180, out=-90] (69) to (71.center);
		\draw (70.center) to (72.center);
		\draw (73.center) to (74.center);
		\draw (71.center) to (76.center);
		\draw (56.center) to (77.center);
		\draw [style=protected, in=180, out=0, looseness=1.25] (78) to (79.center);
		\draw [style=dashed box] (82.center) to (80.center);
		\draw [style=dashed box] (80.center) to (81.center);
		\draw [style=dashed box] (81.center) to (83.center);
		\draw [style=dashed box] (83.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copycomp_S_Tprime_phi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (1) at (0, 2.25) {};
		\node [style=morphism] (8) at (4.25, 0.5) {$\copycomp{T'}$};
		\node [style=none] (9) at (5.75, 0.5) {};
		\node [style=none] (13) at (5.5, 3.25) {};
		\node [style=none] (15) at (1.5, 1) {};
		\node [style=none] (16) at (5.5, 3.25) {};
		\node [style=morphism] (38) at (-2.25, 2.25) {$\copycomp{S}$};
		\node [style=none] (39) at (-1.75, 2.25) {};
		\node [style=none] (40) at (0, 2.25) {};
		\node [style=bn] (42) at (-4.75, 1.5) {};
		\node [style=none] (43) at (-2.75, 2.25) {};
		\node [style=none] (45) at (-3, 0) {};
		\node [style=none] (46) at (3.5, 0.25) {};
		\node [style=none] (48) at (3.5, 0.75) {};
		\node [style=morphism] (49) at (1.75, 0.75) {$\pi'$};
		\node [style=none] (50) at (1.5, 0.5) {};
		\node [style=none] (51) at (-6.5, 1.5) {};
		\node [style=bn] (52) at (7.25, 3.25) {};
		\node [style=large morphism] (53) at (11.75, -1.75) {$\phi$};
		\node [style=none] (54) at (13, -1.75) {};
		\node [style=none] (55) at (12.75, 4.25) {};
		\node [style=none] (56) at (9.75, -0.5) {};
		\node [style=none] (57) at (12.75, 4.25) {};
		\node [style=none] (59) at (5.5, 3.25) {};
		\node [style=none] (60) at (7.25, 3.25) {};
		\node [style=bn] (61) at (-5, -0.75) {};
		\node [style=none] (62) at (-3, 0) {};
		\node [style=none] (63) at (-6.5, -2.5) {};
		\node [style=none] (64) at (11.5, -2.5) {};
		\node [style=none] (65) at (11.5, -1) {};
		\node [style=morphism] (66) at (9.75, -0.75) {$\pi_1$};
		\node [style=none] (67) at (9.75, -2) {};
		\node [style=none] (68) at (-6.5, -0.75) {};
		\node [style=bn] (69) at (7, 0.5) {};
		\node [style=none] (70) at (13, 1.5) {};
		\node [style=none] (71) at (9.75, -1.5) {};
		\node [style=none] (72) at (13, 1.5) {};
		\node [style=none] (73) at (5.75, 0.5) {};
		\node [style=none] (74) at (7, 0.5) {};
		\node [style=none] (75) at (9.75, -1) {};
		\node [style=none] (76) at (9.75, -1.5) {};
		\node [style=none] (77) at (9.75, -0.5) {};
		\node [style=morphism] (78) at (9.75, -1.75) {$\pi_2$};
		\node [style=none] (79) at (11.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=protected, in=180, out=-45, looseness=0.75] (42) to (75.center);
		\draw (9.center) to (8);
		\draw [in=180, out=45, looseness=0.75] (1) to (13.center);
		\draw [in=-180, out=-90] (1) to (15.center);
		\draw (13.center) to (16.center);
		\draw (39.center) to (40.center);
		\draw [in=180, out=75] (42) to (43.center);
		\draw [in=360, out=-165] (46.center) to (45.center);
		\draw (48.center) to (49);
		\draw [in=180, out=-45, looseness=0.75] (42) to (50.center);
		\draw (51.center) to (42);
		\draw (54.center) to (53);
		\draw [in=180, out=45, looseness=0.75] (52) to (55.center);
		\draw [in=-180, out=-90] (52) to (56.center);
		\draw (55.center) to (57.center);
		\draw (59.center) to (60.center);
		\draw [in=180, out=75] (61) to (62.center);
		\draw [in=360, out=-165, looseness=0.50] (64.center) to (63.center);
		\draw [in=0, out=-180, looseness=1.25] (65.center) to (66);
		\draw [in=180, out=-30, looseness=0.75] (61) to (67.center);
		\draw (68.center) to (61);
		\draw [in=180, out=45, looseness=0.75] (69) to (70.center);
		\draw [in=-180, out=-90] (69) to (71.center);
		\draw (70.center) to (72.center);
		\draw (73.center) to (74.center);
		\draw (71.center) to (76.center);
		\draw (56.center) to (77.center);
		\draw [style=protected, in=180, out=0, looseness=1.25] (78) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copycomp_SandT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (1) at (1.25, 0.75) {};
		\node [style=morphism] (8) at (5.75, -1) {$\copycomp{T}$};
		\node [style=none] (9) at (7.75, -1) {};
		\node [style=none] (13) at (6.75, 1.75) {};
		\node [style=none] (15) at (2.75, -0.5) {};
		\node [style=none] (16) at (7.75, 1.75) {};
		\node [style=morphism] (38) at (-1, 0.75) {$\copycomp{S}$};
		\node [style=none] (39) at (-0.5, 0.75) {};
		\node [style=none] (40) at (1.25, 0.75) {};
		\node [style=bn] (42) at (-3.5, 0) {};
		\node [style=none] (43) at (-1.5, 0.75) {};
		\node [style=none] (45) at (-5.25, -1.5) {};
		\node [style=none] (46) at (5.5, -1.25) {};
		\node [style=none] (48) at (5.5, -0.75) {};
		\node [style=morphism] (49) at (3, -0.75) {$\pi$};
		\node [style=none] (50) at (2.75, -1) {};
		\node [style=none] (51) at (-5.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (8);
		\draw [in=180, out=45, looseness=0.75] (1) to (13.center);
		\draw [in=-180, out=-90] (1) to (15.center);
		\draw (13.center) to (16.center);
		\draw (39.center) to (40.center);
		\draw [in=180, out=75] (42) to (43.center);
		\draw [in=360, out=-165] (46.center) to (45.center);
		\draw (48.center) to (49);
		\draw [in=180, out=-45, looseness=0.75] (42) to (50.center);
		\draw (51.center) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copycomp_Tprime_phi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (1) at (0, 0.75) {};
		\node [style=morphism] (8) at (3.75, -1) {$\phi$};
		\node [style=none] (9) at (5.75, -1) {};
		\node [style=none] (13) at (5.5, 1.75) {};
		\node [style=none] (15) at (1.5, -0.5) {};
		\node [style=none] (16) at (5.5, 1.75) {};
		\node [style=morphism] (38) at (-2.25, 0.75) {$\copycomp{T'}$};
		\node [style=none] (39) at (-1.75, 0.75) {};
		\node [style=none] (40) at (0, 0.75) {};
		\node [style=bn] (42) at (-4.75, 0) {};
		\node [style=none] (43) at (-2.75, 0.75) {};
		\node [style=none] (45) at (-6.5, -1.5) {};
		\node [style=none] (46) at (3.5, -1.25) {};
		\node [style=none] (48) at (3.5, -0.75) {};
		\node [style=morphism] (49) at (1.75, -0.75) {$\pi$};
		\node [style=none] (50) at (1.5, -1) {};
		\node [style=none] (51) at (-6.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (8);
		\draw [in=180, out=45, looseness=0.75] (1) to (13.center);
		\draw [in=-180, out=-90] (1) to (15.center);
		\draw (13.center) to (16.center);
		\draw (39.center) to (40.center);
		\draw [in=180, out=75] (42) to (43.center);
		\draw [in=360, out=-165] (46.center) to (45.center);
		\draw (48.center) to (49);
		\draw [in=180, out=-45, looseness=0.75] (42) to (50.center);
		\draw (51.center) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copycomp_Tprimephi_im.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (1) at (3, 1.5) {};
		\node [style=none] (9) at (9.5, -0.25) {};
		\node [style=none] (13) at (9.25, 2.5) {};
		\node [style=none] (15) at (4.5, 0.25) {};
		\node [style=none] (16) at (9.5, 2.5) {};
		\node [style=none] (39) at (1.25, 1.5) {};
		\node [style=none] (40) at (3, 1.5) {};
		\node [style=bn] (42) at (-6, 0.75) {};
		\node [style=none] (43) at (-4.25, 1.5) {};
		\node [style=none] (45) at (-7.75, -0.75) {};
		\node [style=none] (46) at (6.5, -0.5) {};
		\node [style=none] (48) at (6.5, 0) {};
		\node [style=morphism] (49) at (4.75, 0) {$\pi$};
		\node [style=none] (50) at (4.5, -0.25) {};
		\node [style=none] (51) at (-7.75, 0.75) {};
		\node [style=morphism] (52) at (-1.25, 1.5) {$\copycomp{\bigcup_{\psi \in T'} S_{\Out{\psi}}}$};
		\node [style=none] (53) at (-0.75, 1.5) {};
		\node [style=none] (54) at (3, 1.5) {};
		\node [style=none] (55) at (-4.25, 1.5) {};
		\node [style=none] (56) at (-1.75, 1.5) {};
		\node [style=none] (57) at (-7.75, -2) {};
		\node [style=bn] (58) at (-5.75, -2) {};
		\node [style=morphism] (59) at (7.5, -0.25) {$\copycomp{S_v}$};
		\node [style=none] (60) at (9.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=45, looseness=0.75] (1) to (13.center);
		\draw [in=-180, out=-90] (1) to (15.center);
		\draw (13.center) to (16.center);
		\draw (39.center) to (40.center);
		\draw [in=180, out=75] (42) to (43.center);
		\draw [in=360, out=-165] (46.center) to (45.center);
		\draw (48.center) to (49);
		\draw [in=180, out=-30, looseness=0.75] (42) to (50.center);
		\draw (51.center) to (42);
		\draw (53.center) to (54.center);
		\draw (55.center) to (56.center);
		\draw (57.center) to (58);
		\draw (59) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copycomp_def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (1) at (0, 0.75) {};
		\node [style=none] (2) at (6.75, 1.75) {$\Out{S'}$};
		\node [style=morphism] (8) at (3.75, -1) {$\phi$};
		\node [style=none] (9) at (5.75, -1) {};
		\node [style=none] (10) at (6.75, -1) {$\Out{\phi}$};
		\node [style=none] (13) at (5.5, 1.75) {};
		\node [style=none] (15) at (1.5, -0.5) {};
		\node [style=none] (16) at (5.5, 1.75) {};
		\node [style=morphism] (38) at (-2.25, 0.75) {$\copycomp{S'}$};
		\node [style=none] (39) at (-1.75, 0.75) {};
		\node [style=none] (40) at (0, 0.75) {};
		\node [style=bn] (42) at (-4.75, 0) {};
		\node [style=none] (43) at (-2.75, 0.75) {};
		\node [style=none] (45) at (-4.5, -1.5) {};
		\node [style=none] (46) at (3.5, -1.25) {};
		\node [style=none] (47) at (-6.5, -1.5) {$\In{S}\setminus \In{S'}$};
		\node [style=none] (48) at (3.5, -0.75) {};
		\node [style=morphism] (49) at (1.75, -0.75) {$\pi$};
		\node [style=none] (50) at (1.5, -1) {};
		\node [style=none] (51) at (-6.5, 0) {};
		\node [style=none] (52) at (-7.25, 0) {$\In{S'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (8);
		\draw [in=180, out=45, looseness=0.75] (1) to (13.center);
		\draw [in=-180, out=-90] (1) to (15.center);
		\draw (13.center) to (16.center);
		\draw (39.center) to (40.center);
		\draw [in=180, out=75] (42) to (43.center);
		\draw [in=360, out=-165] (46.center) to (45.center);
		\draw (48.center) to (49);
		\draw [in=180, out=-45, looseness=0.75] (42) to (50.center);
		\draw (51.center) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copymult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (29) at (0, 0) {};
		\node [style=none] (30) at (1.25, 1) {};
		\node [style=none] (31) at (-1, 0) {};
		\node [style=none] (32) at (1.25, -1) {};
		\node [style=none] (33) at (1.25, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=75, out=180] (30.center) to (29);
		\draw [in=180, out=-75] (29) to (32.center);
		\draw (29) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cor_def_monoidal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.25, -1) {};
		\node [style=bn] (2) at (-1.25, -1) {};
		\node [style=none] (3) at (-2, -0.5) {};
		\node [style=none] (4) at (-2, -0.5) {};
		\node [style=none] (5) at (-2.25, -1.5) {};
		\node [style=none] (6) at (-0.25, 1) {};
		\node [style=bn] (7) at (-1.25, 1) {};
		\node [style=none] (8) at (-2.25, 1.5) {};
		\node [style=none] (9) at (-2.25, 1.5) {};
		\node [style=none] (10) at (-2, 0.5) {};
		\node [style=none] (11) at (-3.5, -1.5) {};
		\node [style=none] (12) at (-3.5, -0.5) {};
		\node [style=none] (13) at (-3.5, 0.5) {};
		\node [style=none] (14) at (-3.5, 1.5) {};
		\node [style=none] (15) at (-5, 0) {$=$};
		\node [style=bn] (16) at (-8, 0) {};
		\node [style=none] (17) at (-6.5, 0) {};
		\node [style=none] (18) at (-9, 0.75) {};
		\node [style=none] (19) at (-9, -0.75) {};
		\node [style=none] (21) at (-6.5, -0.75) {$X\tensor Y$};
		\node [style=none] (22) at (-9.75, 0.75) {};
		\node [style=none] (23) at (-9.75, -0.75) {};
		\node [style=none] (28) at (-0.25, 0.5) {$X$};
		\node [style=none] (29) at (-0.25, -1.5) {$Y$};
		\node [style=none] (32) at (-5.5, -3.5) {$I$};
		\node [style=none] (33) at (1.25, -3) {};
		\node [style=none] (34) at (-1.25, -3) {};
		\node [style=none] (35) at (-1.25, -3.5) {$I$};
		\node [style=none] (40) at (7, -3.5) {$I$};
		\node [style=none] (41) at (-2.5, -3) {$=$};
		\node [style=none] (42) at (2.5, -3) {$=$};
		\node [style=bn] (43) at (5, 0) {};
		\node [style=none] (44) at (3.25, 0) {};
		\node [style=none] (45) at (3.25, -0.5) {$X \tensor Y$};
		\node [style=bn] (46) at (9.5, 0.75) {};
		\node [style=none] (47) at (7.75, 0.75) {};
		\node [style=none] (48) at (8, 0.25) {$X$};
		\node [style=bn] (49) at (9.5, -0.75) {};
		\node [style=none] (50) at (7.75, -0.75) {};
		\node [style=none] (51) at (8, -1.25) {$Y$};
		\node [style=none] (52) at (6.25, 0) {$=$};
		\node [style=bn] (53) at (5.5, -3) {};
		\node [style=none] (54) at (7, -3) {};
		\node [style=none] (55) at (4.5, -2.25) {};
		\node [style=none] (56) at (4.5, -3.75) {};
		\node [style=none] (57) at (3.75, -2.25) {};
		\node [style=none] (58) at (3.75, -3.75) {};
		\node [style=bn] (59) at (-3.75, -3) {};
		\node [style=none] (60) at (-5.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (2);
		\draw [style=none, in=0, out=-105] (2) to (5.center);
		\draw [style=none, in=0, out=105] (2) to (4.center);
		\draw [style=none] (6.center) to (7);
		\draw [style=none, in=0, out=-105] (7) to (10.center);
		\draw [style=none, in=0, out=105] (7) to (9.center);
		\draw [style=none] (11.center) to (5.center);
		\draw [style=none] (8.center) to (14.center);
		\draw [style=none, in=0, out=180] (3.center) to (13.center);
		\draw (17.center) to (16);
		\draw [in=0, out=105] (16) to (18.center);
		\draw [in=0, out=-105] (16) to (19.center);
		\draw (23.center) to (19.center);
		\draw (18.center) to (22.center);
		\draw [style=protected, in=180, out=0] (12.center) to (10.center);
		\draw (43) to (44.center);
		\draw (34.center) to (33.center);
		\draw (46) to (47.center);
		\draw (49) to (50.center);
		\draw (54.center) to (53);
		\draw [in=0, out=105] (53) to (55.center);
		\draw [in=0, out=-105] (53) to (56.center);
		\draw (58.center) to (56.center);
		\draw (55.center) to (57.center);
		\draw (59) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cup_def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (32) at (3.25, 0) {};
		\node [style=none] (33) at (4.5, -0.75) {};
		\node [style=bn] (34) at (2, 0) {};
		\node [style=none] (35) at (4.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-75, out=180] (33.center) to (32);
		\draw [in=180, out=75] (32) to (35.center);
		\draw (32) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dag_AB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bw] (15) at (-1, 1.25) {$A$};
		\node [style=bw] (31) at (1.25, 0) {$B$};
		\node [style=none] (32) at (-5.75, 1.25) {\small \begin{tabular}{|c|c|c|}
	\hline
	$A=0$ & $A=1$ & $A=2$ \\
	\hline
	\hline
$0.5$ & $0.5$ & $0$\\
	\hline
\end{tabular}};
		\node [style=none] (33) at (4.25, 0.75) {\small\begin{tabular}{|c|c|}
	\hline
	$A$ & $P(b)$\\
	\hline \hline 
	$0$ & $0.5$\\
	\hline
	$1$ & $0.5$\\
	\hline 
	$2$ & $p$\\
	\hline 
\end{tabular}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (15) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/del_unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-6, 0) {};
		\node [style=none] (1) at (-5, 0.75) {};
		\node [style=none] (2) at (-7, 0) {};
		\node [style=none] (3) at (-5, -0.75) {};
		\node [style=none] (11) at (-3.75, 0.75) {};
		\node [style=bn] (12) at (-4.5, -0.75) {};
		\node [style=none] (13) at (1.25, 0) {};
		\node [style=none] (14) at (-1.25, 0) {};
		\node [style=bn] (15) at (6.25, 0.75) {};
		\node [style=bn] (16) at (4.75, 0) {};
		\node [style=none] (17) at (7, -0.75) {};
		\node [style=none] (18) at (5.75, -0.75) {};
		\node [style=none] (19) at (5.75, 0.75) {};
		\node [style=none] (20) at (3.75, 0) {};
		\node [style=none] (21) at (-2.5, 0) {$=$};
		\node [style=none] (22) at (2.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (11.center) to (1.center);
		\draw (12) to (3.center);
		\draw [in=75, out=180] (1.center) to (0);
		\draw [in=180, out=-75] (0) to (3.center);
		\draw (14.center) to (13.center);
		\draw (17.center) to (18.center);
		\draw [in=-75, out=180] (18.center) to (16);
		\draw (15) to (19.center);
		\draw [in=75, out=180] (19.center) to (16);
		\draw (20.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/delaomni.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (24) at (-0.75, -1.25) {};
		\node [style=none] (25) at (1.25, -1.25) {};
		\node [style=bn] (26) at (0.75, 1.25) {};
		\node [style=none] (27) at (-1.25, 1.25) {};
		\node [style=morphism] (28) at (0, 0) {$a$};
		\node [style=none] (29) at (-1.75, 1.25) {$X$};
		\node [style=none] (30) at (1.75, -1.25) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24) to (25.center);
		\draw (26) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fXY.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (54) at (0, 0) {$f$};
		\node [style=none] (55) at (-2, 0) {};
		\node [style=none] (58) at (2, 0) {};
		\node [style=none] (59) at (0, 0) {};
		\node [style=none] (60) at (-2.5, 0) {$X$};
		\node [style=none] (61) at (2.5, 0) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (54);
		\draw (59.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fcapXY.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (54) at (0, -0.75) {$f$};
		\node [style=none] (55) at (-0.5, -0.75) {};
		\node [style=none] (58) at (1.75, -0.75) {};
		\node [style=none] (59) at (0, -0.75) {};
		\node [style=none] (60) at (2.25, -0.75) {$Y$};
		\node [style=none] (62) at (2.25, 0.75) {$X$};
		\node [style=none] (63) at (1.75, 0.75) {};
		\node [style=none] (64) at (-0.5, 0.75) {};
		\node [style=none] (65) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (54);
		\draw (59.center) to (58.center);
		\draw [in=-90, out=180] (55.center) to (65.center);
		\draw [in=-180, out=90] (65.center) to (64.center);
		\draw (64.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fcopyw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (54) at (0, -0.75) {$f$};
		\node [style=none] (55) at (-0.5, -0.75) {};
		\node [style=none] (58) at (1.75, -0.75) {};
		\node [style=none] (59) at (0, -0.75) {};
		\node [style=none] (63) at (1.75, 0.75) {};
		\node [style=none] (64) at (-0.5, 0.75) {};
		\node [style=bn] (65) at (-1.75, 0) {};
		\node [style=morphism] (66) at (-4, 0) {$\omega$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (54);
		\draw (59.center) to (58.center);
		\draw [in=-90, out=180] (55.center) to (65);
		\draw [in=-180, out=90] (65) to (64.center);
		\draw (64.center) to (63.center);
		\draw (65) to (66);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fcupXY.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (54) at (0.5, 0.75) {$f$};
		\node [style=none] (55) at (1, -0.75) {};
		\node [style=none] (58) at (-1.25, -0.75) {};
		\node [style=none] (59) at (1, -0.75) {};
		\node [style=none] (60) at (-1.75, -0.75) {$Y$};
		\node [style=none] (62) at (-1.75, 0.75) {$X$};
		\node [style=none] (63) at (-1.25, 0.75) {};
		\node [style=none] (64) at (1, 0.75) {};
		\node [style=none] (65) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (59.center) to (58.center);
		\draw [in=-90, out=0] (55.center) to (65.center);
		\draw [in=0, out=90] (65.center) to (64.center);
		\draw (64.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/frobenius_snake.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (-1.25, 1) {};
		\node [style=none] (35) at (-3, 1) {};
		\node [style=none] (38) at (-4.75, 0.5) {};
		\node [style=bn] (39) at (-4, 0.5) {};
		\node [style=none] (40) at (-3, 0) {};
		\node [style=none] (41) at (0, 0) {$=$};
		\node [style=none] (57) at (-3, -1) {};
		\node [style=none] (58) at (-1.25, -0.5) {};
		\node [style=bn] (59) at (-2, -0.5) {};
		\node [style=none] (60) at (-3, 0) {};
		\node [style=none] (61) at (-3, -1) {};
		\node [style=none] (62) at (-4.75, -1) {};
		\node [style=bn] (67) at (3.75, 0) {};
		\node [style=none] (68) at (4.75, 0.75) {};
		\node [style=none] (69) at (3, 0) {};
		\node [style=none] (70) at (4.75, -0.75) {};
		\node [style=bn] (71) at (2.25, 0) {};
		\node [style=none] (72) at (1.25, -0.75) {};
		\node [style=none] (73) at (3, 0) {};
		\node [style=none] (74) at (1.25, 0.75) {};
		\node [style=none] (75) at (6, 0) {$=$};
		\node [style=none] (77) at (9, 0) {};
		\node [style=none] (78) at (7.25, -0.5) {};
		\node [style=bn] (79) at (8, -0.5) {};
		\node [style=none] (80) at (9, -1) {};
		\node [style=none] (81) at (9, 0) {};
		\node [style=none] (82) at (10.75, 0.5) {};
		\node [style=bn] (83) at (10, 0.5) {};
		\node [style=none] (84) at (9, 1) {};
		\node [style=none] (85) at (9, 1) {};
		\node [style=none] (86) at (7.25, 1) {};
		\node [style=none] (87) at (10.75, -1) {};
		\node [style=none] (88) at (9, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32.center) to (35.center);
		\draw [in=75, out=180] (35.center) to (39);
		\draw [in=-75, out=180] (40.center) to (39);
		\draw (39) to (38.center);
		\draw [in=-105, out=0] (57.center) to (59);
		\draw [in=105, out=0] (60.center) to (59);
		\draw (59) to (58.center);
		\draw (61.center) to (62.center);
		\draw (67) to (69.center);
		\draw [in=75, out=180] (68.center) to (67);
		\draw [in=180, out=-75] (67) to (70.center);
		\draw (71) to (73.center);
		\draw [in=-105, out=0] (72.center) to (71);
		\draw [in=0, out=105] (71) to (74.center);
		\draw [in=75, out=180] (77.center) to (79);
		\draw [in=-75, out=180] (80.center) to (79);
		\draw (79) to (78.center);
		\draw [in=-105, out=0] (81.center) to (83);
		\draw [in=105, out=0] (84.center) to (83);
		\draw (83) to (82.center);
		\draw (85.center) to (86.center);
		\draw (87.center) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/frobenius_special.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-6, 0) {};
		\node [style=none] (1) at (-5, 0.75) {};
		\node [style=none] (2) at (-6.75, 0) {};
		\node [style=none] (3) at (-5, -0.75) {};
		\node [style=none] (13) at (2.25, 0) {};
		\node [style=none] (14) at (-0.75, 0) {};
		\node [style=none] (21) at (-2, 0) {$=$};
		\node [style=bn] (63) at (-4, 0) {};
		\node [style=none] (64) at (-5, -0.75) {};
		\node [style=none] (65) at (-3.25, 0) {};
		\node [style=none] (66) at (-5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw [in=75, out=180] (1.center) to (0);
		\draw [in=180, out=-75] (0) to (3.center);
		\draw (14.center) to (13.center);
		\draw (63) to (65.center);
		\draw [in=-105, out=0] (64.center) to (63);
		\draw [in=0, out=105] (63) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gibbs_distribution.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (25) at (3.5, 1.5) {$\phi_1$};
		\node [style=state] (26) at (3.5, -1.5) {$\phi_n$};
		\node [style=none] (60) at (0, 0) {$=$};
		\node [style=bw] (61) at (6.5, 0) {$\mathcal{F}$};
		\node [style=none] (62) at (4.25, 1.5) {};
		\node [style=none] (63) at (8.75, 0) {};
		\node [style=none] (64) at (4.25, -1.5) {};
		\node [style=none] (65) at (3.25, 0.25) {$\vdots$};
		\node [style=none] (66) at (9.75, 0) {$\bigcup_i \scope{\phi_i}$};
		\node [style=state] (67) at (-5, 0) {$p$};
		\node [style=none] (68) at (-3, 0) {};
		\node [style=none] (69) at (-2.5, 0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=0, looseness=0.75] (62.center) to (61);
		\draw [in=0, out=-105, looseness=0.75] (61) to (64.center);
		\draw (61) to (63.center);
		\draw (67) to (68.center);
		\draw (62.center) to (25);
		\draw (64.center) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph_f_def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (66) at (-1.25, 0) {$\graph{f}$};
		\node [style=none] (68) at (1, -0.5) {};
		\node [style=none] (69) at (-1.25, -0.5) {};
		\node [style=none] (70) at (1.5, -0.5) {$Y$};
		\node [style=none] (71) at (1.5, 0.5) {$X$};
		\node [style=none] (72) at (1, 0.5) {};
		\node [style=none] (73) at (-1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (69.center) to (68.center);
		\draw (73.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph_parents_morph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (54) at (0, -0.75) {};
		\node [style=none] (55) at (-0.5, -0.75) {};
		\node [style=none] (58) at (1.75, -0.75) {};
		\node [style=none] (59) at (0.25, -0.75) {};
		\node [style=none] (60) at (2.25, -0.75) {$v$};
		\node [style=none] (62) at (2.75, 0.75) {$\parents{v}$};
		\node [style=none] (63) at (1.5, 0.75) {};
		\node [style=none] (64) at (-0.5, 0.75) {};
		\node [style=none] (65) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (54);
		\draw (59.center) to (58.center);
		\draw [in=-90, out=180] (55.center) to (65.center);
		\draw [in=-180, out=90] (65.center) to (64.center);
		\draw (64.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/indep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (108) at (2, 0.5) {};
		\node [style=none] (111) at (0.5, 0.5) {};
		\node [style=none] (114) at (2, -0.5) {};
		\node [style=none] (117) at (0.5, -0.5) {};
		\node [style=none] (126) at (0, 0.5) {};
		\node [style=none] (127) at (0, -0.5) {};
		\node [style=morphism] (128) at (0, 0.5) {};
		\node [style=morphism] (129) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=protected] (108.center) to (111.center);
		\draw (114.center) to (117.center);
		\draw (117.center) to (127.center);
		\draw (111.center) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intersection_proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (65) at (0, 0) {$=$};
		\node [style=bn] (76) at (5.5, -1.25) {};
		\node [style=none] (78) at (7, 1.75) {};
		\node [style=none] (79) at (8, -1.5) {};
		\node [style=morphism] (80) at (7, 2) {$\,f\,$};
		\node [style=morphism] (81) at (7, 0.5) {$\,g\,$};
		\node [style=none] (83) at (8.5, 2) {$X$};
		\node [style=none] (84) at (8.5, 0.5) {$Y$};
		\node [style=none] (85) at (8, -1.5) {};
		\node [style=none] (100) at (7, 0.25) {};
		\node [style=none] (101) at (8.5, -1.5) {$Z$};
		\node [style=state] (104) at (-5.75, 0) {$\,\,\,p\,\,\,$};
		\node [style=none] (105) at (-5.5, 0.25) {};
		\node [style=none] (106) at (-5, 0.75) {};
		\node [style=none] (107) at (-5, -0.75) {};
		\node [style=none] (108) at (-2.75, -1.5) {};
		\node [style=none] (109) at (-2.5, 0.5) {};
		\node [style=none] (110) at (-2.75, 1.5) {};
		\node [style=none] (113) at (-2, 1.5) {$X$};
		\node [style=none] (114) at (-2, -1.5) {$Z$};
		\node [style=none] (115) at (-2, 0.5) {$Y$};
		\node [style=none] (116) at (-2.5, -1.5) {};
		\node [style=none] (117) at (-2.5, 1.5) {};
		\node [style=none] (118) at (-5.5, 0.75) {};
		\node [style=none] (119) at (-5.5, -0.75) {};
		\node [style=none] (120) at (-5.5, -0.25) {};
		\node [style=none] (121) at (-2.5, -0.5) {};
		\node [style=none] (122) at (-2, -0.5) {$W$};
		\node [style=state] (123) at (2.75, 0) {$\,\,\,p\,\,\,$};
		\node [style=none] (124) at (3, 0.25) {};
		\node [style=none] (125) at (3, 0.75) {};
		\node [style=none] (126) at (3, -0.75) {};
		\node [style=none] (127) at (3, -0.25) {};
		\node [style=none] (128) at (7, 2.25) {};
		\node [style=none] (129) at (7, 0.75) {};
		\node [style=bn] (130) at (4.75, -0.25) {};
		\node [style=none] (131) at (8, -0.75) {};
		\node [style=none] (132) at (8.5, -0.75) {$W$};
		\node [style=none] (133) at (8, 0.5) {};
		\node [style=none] (134) at (8, 2) {};
		\node [style=bn] (135) at (4, 0.25) {};
		\node [style=bn] (136) at (4, 0.75) {};
		\node [style=none] (137) at (10.5, 0) {$=$};
		\node [style=bn] (138) at (16, -1.25) {};
		\node [style=none] (139) at (17.5, 1.75) {};
		\node [style=none] (140) at (17.5, -1.25) {};
		\node [style=morphism] (141) at (17.5, 2) {$\,h\,$};
		\node [style=morphism] (142) at (17.5, -0.25) {$\,k\,$};
		\node [style=none] (143) at (19, 2) {$X$};
		\node [style=none] (144) at (19, 1) {$Y$};
		\node [style=none] (145) at (18.5, -1.25) {};
		\node [style=none] (146) at (17.5, -0.5) {};
		\node [style=none] (147) at (19, -1.25) {$Z$};
		\node [style=state] (148) at (13.25, 0) {$\,\,\,p\,\,\,$};
		\node [style=none] (149) at (13.5, -0.25) {};
		\node [style=none] (150) at (13.5, 0.75) {};
		\node [style=none] (151) at (13.5, -0.75) {};
		\node [style=none] (152) at (13.5, 0.25) {};
		\node [style=none] (153) at (17.5, 2.25) {};
		\node [style=none] (154) at (17.5, 0) {};
		\node [style=bn] (155) at (15.25, 0.25) {};
		\node [style=none] (156) at (18.5, 1) {};
		\node [style=none] (157) at (19, -0.25) {$W$};
		\node [style=none] (158) at (18.5, -0.25) {};
		\node [style=none] (159) at (18.5, 2) {};
		\node [style=bn] (160) at (14.5, -0.25) {};
		\node [style=bn] (161) at (14.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90] (76) to (78.center);
		\draw [in=180, out=0] (76) to (79.center);
		\draw (79.center) to (85.center);
		\draw [in=60, out=180, looseness=1.25] (100.center) to (76);
		\draw [in=0, out=180] (108.center) to (107.center);
		\draw [in=0, out=180] (109.center) to (105.center);
		\draw [in=0, out=180] (110.center) to (106.center);
		\draw (108.center) to (116.center);
		\draw (110.center) to (117.center);
		\draw (118.center) to (106.center);
		\draw (119.center) to (107.center);
		\draw [in=0, out=180] (121.center) to (120.center);
		\draw (125.center) to (136);
		\draw (135) to (124.center);
		\draw (134.center) to (80);
		\draw (133.center) to (81);
		\draw [in=0, out=180] (131.center) to (130);
		\draw [in=180, out=60] (130) to (129.center);
		\draw [in=180, out=90] (130) to (128.center);
		\draw (130) to (127.center);
		\draw [in=180, out=0] (126.center) to (76);
		\draw [in=180, out=90] (138) to (139.center);
		\draw (138) to (140.center);
		\draw (140.center) to (145.center);
		\draw [in=60, out=180, looseness=1.25] (146.center) to (138);
		\draw (150.center) to (161);
		\draw (160) to (149.center);
		\draw (159.center) to (141);
		\draw (158.center) to (142);
		\draw [in=0, out=180] (156.center) to (155);
		\draw [in=180, out=-30, looseness=0.75] (155) to (154.center);
		\draw [in=180, out=90] (155) to (153.center);
		\draw [in=0, out=180] (155) to (152.center);
		\draw [in=180, out=0] (151.center) to (138);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intersection_proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (78) at (-3, -1) {};
		\node [style=medium box] (80) at (-3, -0.5) {$f$};
		\node [style=none] (124) at (-5, 0.75) {};
		\node [style=none] (126) at (-5, -0.75) {};
		\node [style=none] (127) at (-5, 0) {};
		\node [style=none] (128) at (-3, 0) {};
		\node [style=none] (134) at (-1.5, -0.5) {};
		\node [style=bn] (162) at (-3, 1) {};
		\node [style=none] (186) at (4, -1) {};
		\node [style=large morphism] (187) at (4, 0) {$h$};
		\node [style=none] (191) at (1.75, 0) {};
		\node [style=none] (192) at (1.75, -0.75) {};
		\node [style=none] (193) at (1.75, 0.75) {};
		\node [style=none] (194) at (4, 1) {};
		\node [style=none] (196) at (5.5, 0) {};
		\node [style=bn] (197) at (2.75, 0) {};
		\node [style=none] (198) at (0, 0) {$=$};
		\node [style=none] (199) at (13.5, -1) {};
		\node [style=large morphism] (200) at (13.5, 0) {$h$};
		\node [style=none] (204) at (8.75, 0) {};
		\node [style=none] (205) at (8.75, -0.75) {};
		\node [style=none] (206) at (8.75, 0.75) {};
		\node [style=none] (207) at (13.5, 1) {};
		\node [style=none] (209) at (15, 0) {};
		\node [style=bn] (210) at (9.75, 0) {};
		\node [style=none] (211) at (7, 0) {$=$};
		\node [style=state] (212) at (11, 0) {$q$};
		\node [style=bn] (213) at (12.25, 0) {};
		\node [style=none] (214) at (22.5, -1) {};
		\node [style=medium box] (215) at (22.5, -0.5) {$f$};
		\node [style=none] (219) at (18, 0.75) {};
		\node [style=none] (220) at (18, -0.75) {};
		\node [style=none] (221) at (20.5, 0) {};
		\node [style=none] (222) at (22.5, 0) {};
		\node [style=none] (224) at (24, -0.5) {};
		\node [style=bn] (225) at (21.5, 1) {};
		\node [style=state] (226) at (20.5, 0) {$q$};
		\node [style=none] (228) at (18, 0) {};
		\node [style=bn] (230) at (19, 0) {};
		\node [style=none] (232) at (16.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (134.center) to (80);
		\draw [in=0, out=180, looseness=1.25] (162) to (124.center);
		\draw (128.center) to (127.center);
		\draw [in=360, out=-180, looseness=1.25] (78.center) to (126.center);
		\draw (196.center) to (187);
		\draw (197) to (191.center);
		\draw [in=0, out=-180] (194.center) to (193.center);
		\draw [in=360, out=180] (186.center) to (192.center);
		\draw (209.center) to (200);
		\draw (210) to (204.center);
		\draw [in=0, out=180, looseness=1.25] (207.center) to (206.center);
		\draw [in=360, out=-180, looseness=1.25] (199.center) to (205.center);
		\draw (213) to (212);
		\draw (224.center) to (215);
		\draw [in=0, out=180, looseness=1.25] (225) to (219.center);
		\draw (222.center) to (221.center);
		\draw [in=360, out=180] (214.center) to (220.center);
		\draw (230) to (228.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/markov_network_ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (25) at (3.5, 3.25) {$\phi_{A,B}$};
		\node [style=medium box] (26) at (3.5, 1) {$\phi_{B,C}$};
		\node [style=bn] (61) at (6.5, 3.25) {};
		\node [style=none] (62) at (4, 3.75) {};
		\node [style=none] (63) at (8.75, 3.25) {};
		\node [style=none] (64) at (4, -3.25) {};
		\node [style=none] (66) at (9.25, 3.25) {$A$};
		\node [style=medium box] (67) at (3.5, -1.5) {$\phi_{C,D}$};
		\node [style=medium box] (68) at (3.5, -3.75) {$\phi_{A,D}$};
		\node [style=bn] (69) at (6.5, 2) {};
		\node [style=none] (70) at (4, 2.75) {};
		\node [style=none] (71) at (8.75, 2) {};
		\node [style=none] (72) at (4, 1.5) {};
		\node [style=none] (73) at (9.25, 2) {$B$};
		\node [style=bn] (74) at (6.5, 0) {};
		\node [style=none] (75) at (4, 0.5) {};
		\node [style=none] (76) at (8.75, 0) {};
		\node [style=none] (77) at (4, -1) {};
		\node [style=none] (78) at (9.25, 0) {$C$};
		\node [style=bn] (79) at (6.5, -2.75) {};
		\node [style=none] (80) at (4, -2) {};
		\node [style=none] (81) at (8.75, -2.75) {};
		\node [style=none] (82) at (4, -4.25) {};
		\node [style=none] (83) at (9.25, -2.75) {$D$};
		\node [style=medium box] (108) at (0.75, 4.25) {$\phi_{A}$};
		\node [style=medium box] (109) at (0.75, 2.25) {$\phi_{B}$};
		\node [style=medium box] (110) at (0.75, -0.25) {$\phi_{C}$};
		\node [style=medium box] (111) at (0.75, -2.5) {$\phi_{D}$};
		\node [style=none] (112) at (1.25, -2.5) {};
		\node [style=none] (113) at (1.25, -0.25) {};
		\node [style=none] (114) at (1.25, 2.25) {};
		\node [style=none] (115) at (1.25, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=protected, in=0, out=-120] (61) to (64.center);
		\draw [in=105, out=0, looseness=0.75] (62.center) to (61);
		\draw (61) to (63.center);
		\draw [style=protected, in=105, out=0, looseness=0.75] (70.center) to (69);
		\draw [style=protected, in=0, out=-105] (69) to (72.center);
		\draw (69) to (71.center);
		\draw [style=protected, in=105, out=0, looseness=0.75] (75.center) to (74);
		\draw [style=protected, in=0, out=-105, looseness=0.75] (74) to (77.center);
		\draw (74) to (76.center);
		\draw [style=protected, in=105, out=0, looseness=0.75] (80.center) to (79);
		\draw [in=0, out=-105, looseness=0.75] (79) to (82.center);
		\draw (79) to (81.center);
		\draw [in=105, out=0, looseness=0.75] (115.center) to (61);
		\draw [in=-180, out=0] (114.center) to (69);
		\draw [in=-180, out=0] (113.center) to (74);
		\draw [in=180, out=0] (112.center) to (79);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/misconception_triangulation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (180) at (-4, -2.5) {$f_D$};
		\node [style=none] (181) at (-4, -2) {};
		\node [style=none] (182) at (-2.75, -2.5) {};
		\node [style=none] (183) at (-4, -2.5) {};
		\node [style=none] (184) at (-2.25, -2.5) {$D$};
		\node [style=none] (185) at (-4, -3) {};
		\node [style=none] (186) at (-4, -3) {};
		\node [style=none] (187) at (-4.5, -2) {};
		\node [style=medium box] (190) at (-8.75, -1.75) {$f_C$};
		\node [style=none] (191) at (-8.75, -1.25) {};
		\node [style=bn] (192) at (-6.75, -1.75) {};
		\node [style=none] (193) at (-8.75, -1.75) {};
		\node [style=none] (194) at (-2.25, -0.5) {$C$};
		\node [style=none] (195) at (-9.25, -2.25) {};
		\node [style=none] (196) at (-8.75, -2.25) {};
		\node [style=none] (197) at (-8.75, -1.25) {};
		\node [style=morphism] (200) at (-13, -0.75) {$f_B$};
		\node [style=none] (201) at (-13, -0.75) {};
		\node [style=bn] (202) at (-11.5, -0.75) {};
		\node [style=none] (203) at (-13, -0.75) {};
		\node [style=none] (207) at (-13, -0.75) {};
		\node [style=none] (209) at (-2.25, 0.75) {$B$};
		\node [style=morphism] (210) at (-16.5, 0.25) {$f_A$};
		\node [style=none] (211) at (-16.5, 0.25) {};
		\node [style=bn] (212) at (-15, 0.25) {};
		\node [style=none] (213) at (-16.5, 0.25) {};
		\node [style=none] (239) at (16.75, -3.75) {};
		\node [style=medium box] (241) at (16.5, -2) {$\phi_{AD}$};
		\node [style=medium box] (242) at (16.5, -4.25) {$\phi_{CD}$};
		\node [style=none] (252) at (21, 1) {$C$};
		\node [style=bn] (253) at (19.5, -3.25) {};
		\node [style=none] (254) at (17, -2.5) {};
		\node [style=none] (255) at (20.5, -3.25) {};
		\node [style=none] (256) at (17, -4.75) {};
		\node [style=none] (257) at (21, -3.25) {$D$};
		\node [style=morphism] (261) at (14.5, -3) {$\phi_D$};
		\node [style=none] (262) at (15, -3) {};
		\node [style=none] (264) at (17, -1.5) {};
		\node [style=none] (265) at (17, 0) {};
		\node [style=none] (266) at (17, 0) {};
		\node [style=none] (267) at (18.25, -0.75) {};
		\node [style=none] (268) at (16.5, -1) {};
		\node [style=none] (269) at (17.25, -1) {};
		\node [style=none] (270) at (18.5, -2.25) {};
		\node [style=none] (271) at (17.25, -3.75) {};
		\node [style=none] (272) at (16.75, -3.75) {};
		\node [style=none] (273) at (11.25, -1.25) {};
		\node [style=medium box] (276) at (11, -1.75) {$\phi_{BC}$};
		\node [style=bn] (278) at (13.75, -1.25) {};
		\node [style=bn] (280) at (15, -0.5) {};
		\node [style=none] (281) at (11.5, -2.25) {};
		\node [style=morphism] (283) at (9, -0.75) {$\phi_C$};
		\node [style=none] (284) at (9.5, -0.75) {};
		\node [style=none] (286) at (11.25, 1.5) {};
		\node [style=bn] (287) at (11.25, 1.5) {};
		\node [style=none] (289) at (11.25, 0.5) {};
		\node [style=none] (290) at (11.5, 0.5) {};
		\node [style=none] (291) at (12.75, -0.25) {};
		\node [style=none] (292) at (11.5, -1.25) {};
		\node [style=none] (293) at (11.25, -1.25) {};
		\node [style=morphism] (294) at (2.25, 2.5) {$\phi_A$};
		\node [style=bn] (296) at (3.75, 2.5) {};
		\node [style=none] (297) at (2.25, 2.5) {};
		\node [style=none] (299) at (0, 0) {$\longmapsto$};
		\node [style=none] (301) at (4.5, -0.5) {};
		\node [style=medium box] (303) at (4.25, -1) {$\phi_{AB}$};
		\node [style=bn] (305) at (7.25, 0) {};
		\node [style=bn] (306) at (8.75, 0.75) {};
		\node [style=none] (307) at (4.75, -1.5) {};
		\node [style=morphism] (309) at (3.25, 0.75) {$\phi_B$};
		\node [style=none] (310) at (3.75, 0.75) {};
		\node [style=none] (313) at (5, 1.5) {};
		\node [style=none] (314) at (5, 1.5) {};
		\node [style=none] (315) at (6.25, 0.75) {};
		\node [style=none] (316) at (5, -0.5) {};
		\node [style=none] (317) at (4.5, -0.5) {};
		\node [style=none] (318) at (-13, 1.25) {};
		\node [style=bn] (319) at (-11.5, 1.25) {};
		\node [style=none] (321) at (5, 3) {};
		\node [style=bn] (322) at (7.75, 3) {};
		\node [style=none] (323) at (-2.25, 2) {$A$};
		\node [style=none] (324) at (-8, 2) {};
		\node [style=bn] (325) at (-8, 2) {};
		\node [style=none] (326) at (-9.25, 0.75) {};
		\node [style=none] (327) at (-2.75, 0.75) {};
		\node [style=none] (328) at (21, 2.25) {$B$};
		\node [style=none] (329) at (21, 3.5) {$A$};
		\node [style=none] (330) at (10.75, 3.5) {};
		\node [style=bn] (331) at (12.75, 3.5) {};
		\node [style=none] (332) at (16.75, 2.25) {};
		\node [style=none] (333) at (20.5, 2.25) {};
		\node [style=none] (334) at (-3.5, 2) {};
		\node [style=none] (335) at (-2.75, 2) {};
		\node [style=none] (336) at (-4, -0.5) {};
		\node [style=none] (337) at (-2.75, -0.5) {};
		\node [style=none] (338) at (16.75, 1) {};
		\node [style=none] (339) at (20.5, 1) {};
		\node [style=none] (340) at (18.5, 3.5) {};
		\node [style=none] (341) at (20.5, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (183.center) to (182.center);
		\draw (185.center) to (186.center);
		\draw (181.center) to (187.center);
		\draw (193.center) to (192);
		\draw (195.center) to (196.center);
		\draw (191.center) to (197.center);
		\draw (203.center) to (202);
		\draw (201.center) to (207.center);
		\draw (213.center) to (212);
		\draw [style=protected, in=105, out=0, looseness=0.75] (254.center) to (253);
		\draw [in=0, out=-105, looseness=0.75] (253) to (256.center);
		\draw (253) to (255.center);
		\draw [in=180, out=0] (262.center) to (253);
		\draw [in=-90, out=0] (264.center) to (267.center);
		\draw [in=0, out=90] (267.center) to (266.center);
		\draw (266.center) to (265.center);
		\draw (269.center) to (268.center);
		\draw [in=90, out=0, looseness=1.25] (269.center) to (270.center);
		\draw [in=0, out=-90] (270.center) to (271.center);
		\draw (271.center) to (272.center);
		\draw [in=0, out=-105, looseness=0.75] (278) to (281.center);
		\draw [in=-180, out=0, looseness=1.25] (278) to (280);
		\draw [in=105, out=0, looseness=0.75] (284.center) to (278);
		\draw (287) to (286.center);
		\draw (290.center) to (289.center);
		\draw [in=90, out=0] (290.center) to (291.center);
		\draw [in=0, out=-90] (291.center) to (292.center);
		\draw (292.center) to (293.center);
		\draw (297.center) to (296);
		\draw [in=0, out=-105, looseness=0.75] (305) to (307.center);
		\draw [in=-180, out=0, looseness=1.25] (305) to (306);
		\draw [in=105, out=0, looseness=0.75] (310.center) to (305);
		\draw (314.center) to (313.center);
		\draw [in=90, out=0] (314.center) to (315.center);
		\draw [in=0, out=-90] (315.center) to (316.center);
		\draw (316.center) to (317.center);
		\draw [in=-180, out=-90] (212) to (207.center);
		\draw [in=180, out=90] (212) to (318.center);
		\draw (318.center) to (319);
		\draw (321.center) to (322);
		\draw [in=180, out=60, looseness=1.25] (296) to (321.center);
		\draw [in=180, out=-90] (296) to (313.center);
		\draw [in=180, out=-90] (202) to (195.center);
		\draw [in=180, out=-90] (319) to (197.center);
		\draw [in=-180, out=90] (202) to (326.center);
		\draw [in=-180, out=30] (319) to (324.center);
		\draw (324.center) to (325);
		\draw (326.center) to (327.center);
		\draw (330.center) to (331);
		\draw (332.center) to (333.center);
		\draw [in=180, out=-45] (306) to (289.center);
		\draw [in=-180, out=90, looseness=0.75] (306) to (332.center);
		\draw [in=180, out=-90, looseness=0.75] (322) to (286.center);
		\draw [in=-180, out=30] (322) to (330.center);
		\draw [in=180, out=-90] (192) to (185.center);
		\draw [in=-180, out=90] (192) to (336.center);
		\draw (336.center) to (337.center);
		\draw [in=-180, out=-90, looseness=0.75] (325) to (187.center);
		\draw (325) to (334.center);
		\draw (334.center) to (335.center);
		\draw [in=180, out=-45] (280) to (268.center);
		\draw [in=-180, out=90] (280) to (338.center);
		\draw (338.center) to (339.center);
		\draw [in=-90, out=-180, looseness=0.75] (265.center) to (331);
		\draw (331) to (340.center);
		\draw (340.center) to (341.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/moralisation1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bw] (15) at (-4.25, 0) {$A$};
		\node [style=bw] (29) at (-1.75, -1) {$C$};
		\node [style=bw] (31) at (-1.75, 1) {$B$};
		\node [style=bw] (32) at (1.25, 0) {$A$};
		\node [style=bw] (33) at (3.75, -1) {$C$};
		\node [style=bw] (34) at (3.75, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (15) to (31);
		\draw [style=arrow] (15) to (29);
		\draw (32) to (34);
		\draw (32) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/moralisation2_gen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-6.25, 0) {};
		\node [style=none] (1) at (-4.75, 0) {};
		\node [style=none] (2) at (-4.25, 0) {$A$};
		\node [style=medium box] (3) at (0, 0) {};
		\node [style=none] (4) at (1.5, 0) {};
		\node [style=none] (5) at (2, 0) {$B$};
		\node [style=none] (6) at (-1.5, 0) {};
		\node [style=none] (7) at (-2, 0) {$A$};
		\node [style=medium box] (8) at (6.25, 0) {};
		\node [style=none] (9) at (7.75, 0) {};
		\node [style=none] (10) at (8.25, 0) {$C$};
		\node [style=none] (11) at (4.75, 0) {};
		\node [style=none] (12) at (4.25, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (4.center) to (3);
		\draw (6.center) to (3);
		\draw (9.center) to (8);
		\draw (11.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/moralisation3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (3, 0) {};
		\node [style=bn] (1) at (4.5, 0) {};
		\node [style=none] (2) at (8.75, 1.75) {$A$};
		\node [style=medium box] (3) at (6.75, 0) {};
		\node [style=none] (4) at (8.25, 0) {};
		\node [style=none] (5) at (8.75, 0) {$B$};
		\node [style=medium box] (8) at (6.75, -1.75) {};
		\node [style=none] (9) at (8.25, -1.75) {};
		\node [style=none] (10) at (8.75, -1.75) {$C$};
		\node [style=none] (13) at (6.5, 1.75) {};
		\node [style=none] (14) at (6.5, 0) {};
		\node [style=none] (15) at (6.5, -1.75) {};
		\node [style=none] (16) at (8.25, 1.75) {};
		\node [style=none] (17) at (0, 0) {$\longmapsto$};
		\node [style=medium box] (19) at (-9.25, 1.25) {};
		\node [style=medium box] (20) at (-9.25, -1.25) {};
		\node [style=bn] (21) at (-6.25, 1.75) {};
		\node [style=none] (22) at (-8.75, 1.75) {};
		\node [style=none] (23) at (-4, 1.75) {};
		\node [style=none] (24) at (-8.75, -0.75) {};
		\node [style=none] (25) at (-3.5, 1.75) {$A$};
		\node [style=none] (28) at (-5.25, 0) {};
		\node [style=none] (29) at (-8.75, 0.75) {};
		\node [style=none] (30) at (-4, 0) {};
		\node [style=none] (32) at (-3.5, 0) {$B$};
		\node [style=none] (33) at (-6.25, -1.75) {};
		\node [style=none] (34) at (-8.75, -1.75) {};
		\node [style=none] (35) at (-4, -1.75) {};
		\node [style=none] (37) at (-3.5, -1.75) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (4.center) to (3);
		\draw (9.center) to (8);
		\draw [in=180, out=90] (1) to (13.center);
		\draw (1) to (14.center);
		\draw [in=-180, out=-90] (1) to (15.center);
		\draw (13.center) to (16.center);
		\draw [style=protected, in=0, out=-120] (21) to (24.center);
		\draw (22.center) to (21);
		\draw (21) to (23.center);
		\draw [style=protected, in=-180, out=0, looseness=1.25] (29.center) to (28.center);
		\draw (28.center) to (30.center);
		\draw [style=protected] (34.center) to (33.center);
		\draw (33.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/moralisation4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-7.5, 0) {};
		\node [style=bn] (1) at (-6, 0) {};
		\node [style=none] (2) at (-2.5, 0.75) {$A$};
		\node [style=medium box] (3) at (-4.5, -0.75) {};
		\node [style=none] (4) at (-3, -0.75) {};
		\node [style=none] (5) at (-2.5, -0.75) {$B$};
		\node [style=none] (13) at (-4.25, 0.75) {};
		\node [style=none] (14) at (-4.25, -0.75) {};
		\node [style=none] (16) at (-3, 0.75) {};
		\node [style=none] (17) at (-10, 0) {$\longmapsto$};
		\node [style=medium box] (19) at (-14.5, 0) {};
		\node [style=none] (22) at (-14, 0.5) {};
		\node [style=none] (23) at (-12.75, 0.5) {};
		\node [style=none] (25) at (-12.25, 0.5) {$A$};
		\node [style=none] (28) at (-14, -0.5) {};
		\node [style=none] (29) at (-14, -0.5) {};
		\node [style=none] (30) at (-12.75, -0.5) {};
		\node [style=none] (32) at (-12.25, -0.5) {$B$};
		\node [style=none] (34) at (9, 0) {};
		\node [style=none] (35) at (12.5, 0.75) {$A$};
		\node [style=medium box] (36) at (10.5, -0.75) {};
		\node [style=none] (37) at (12, -0.75) {};
		\node [style=none] (38) at (12.5, -0.75) {$C$};
		\node [style=none] (39) at (10.75, 0.75) {};
		\node [style=none] (40) at (10.75, -0.75) {};
		\node [style=none] (41) at (12, 0.75) {};
		\node [style=none] (42) at (7, 0) {$\longmapsto$};
		\node [style=medium box] (43) at (2.5, 0) {};
		\node [style=none] (44) at (3, 0.5) {};
		\node [style=none] (45) at (4.25, 0.5) {};
		\node [style=none] (46) at (4.75, 0.5) {$A$};
		\node [style=none] (47) at (3, -0.5) {};
		\node [style=none] (48) at (3, -0.5) {};
		\node [style=none] (49) at (4.25, -0.5) {};
		\node [style=none] (50) at (4.75, -0.5) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (4.center) to (3);
		\draw [in=180, out=75] (1) to (13.center);
		\draw [in=-180, out=-75] (1) to (14.center);
		\draw (13.center) to (16.center);
		\draw [style=protected, in=-180, out=0, looseness=1.25] (29.center) to (28.center);
		\draw (28.center) to (30.center);
		\draw (22.center) to (23.center);
		\draw (37.center) to (36);
		\draw [in=180, out=90] (34.center) to (39.center);
		\draw [in=-180, out=-90] (34.center) to (40.center);
		\draw (39.center) to (41.center);
		\draw [style=protected, in=-180, out=0, looseness=1.25] (48.center) to (47.center);
		\draw (47.center) to (49.center);
		\draw (44.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/moralisation_strong_commutativity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-10.25, -2) {$A$};
		\node [style=none] (4) at (-10.75, -3) {};
		\node [style=none] (5) at (-10.25, -3) {$B$};
		\node [style=bn] (13) at (-12, -2) {};
		\node [style=bn] (14) at (-12, -3) {};
		\node [style=none] (16) at (-10.75, -2) {};
		\node [style=none] (17) at (-8, -2.5) {$\centernot{\longmapsto}$};
		\node [style=medium box] (19) at (-12.25, 2.5) {};
		\node [style=none] (22) at (-12, 3) {};
		\node [style=none] (23) at (-10.75, 3) {};
		\node [style=none] (25) at (-10.25, 3) {$A$};
		\node [style={none_-90}] (79) at (-11.25, 0) {$\longmapsto$};
		\node [style={none_-90}] (80) at (-4, 0) {$\longmapsto$};
		\node [style=none] (82) at (-12, 2) {};
		\node [style=none] (83) at (-10.75, 2) {};
		\node [style=none] (84) at (-10.25, 2) {$C$};
		\node [style=none] (85) at (-8, 2.5) {$\longmapsto$};
		\node [style=medium box] (86) at (-5, 2.5) {};
		\node [style=none] (87) at (-4.75, 3) {};
		\node [style=none] (88) at (-3.5, 3) {};
		\node [style=none] (89) at (-3, 3) {$A$};
		\node [style=none] (90) at (-4.75, 2) {};
		\node [style=none] (91) at (-3.5, 2) {};
		\node [style=none] (92) at (-3, 2) {$C$};
		\node [style=medium box] (93) at (-4, -3.25) {};
		\node [style=none] (94) at (-4.5, -3.25) {};
		\node [style=none] (95) at (-2.25, -3.25) {};
		\node [style=none] (96) at (-4, -3.25) {};
		\node [style=none] (97) at (-1.75, -3.25) {$C$};
		\node [style=none] (98) at (-1.75, -1.75) {$A$};
		\node [style=none] (99) at (-2.25, -1.75) {};
		\node [style=none] (100) at (-4.5, -1.75) {};
		\node [style=none] (101) at (-5.75, -2.5) {};
		\node [style=none] (108) at (8.25, -2.5) {${\longmapsto}$};
		\node [style=large morphism] (109) at (4, 2.75) {};
		\node [style=none] (110) at (4.25, 3.5) {};
		\node [style=none] (111) at (5.5, 3.5) {};
		\node [style=none] (112) at (6, 3.5) {$A$};
		\node [style={none_-90}] (113) at (5, 0) {$\longmapsto$};
		\node [style={none_-90}] (114) at (12.25, 0) {$\centernot{\longmapsto}$};
		\node [style=none] (115) at (4.25, 2) {};
		\node [style=none] (116) at (5.5, 2) {};
		\node [style=none] (117) at (6, 2) {$C$};
		\node [style=none] (118) at (8.25, 3) {$\longmapsto$};
		\node [style=medium box] (126) at (12.25, -3.75) {};
		\node [style=none] (127) at (11.75, -3.75) {};
		\node [style=none] (128) at (14, -3.75) {};
		\node [style=none] (129) at (12.25, -3.75) {};
		\node [style=none] (130) at (14.5, -3.75) {$C$};
		\node [style=none] (131) at (14.5, -1.75) {$A$};
		\node [style=none] (132) at (14, -1.75) {};
		\node [style=none] (133) at (11.75, -1.75) {};
		\node [style=none] (134) at (10.5, -2.75) {};
		\node [style=none] (135) at (4.25, 2.75) {};
		\node [style=none] (136) at (5.5, 2.75) {};
		\node [style=none] (137) at (6, 2.75) {$B$};
		\node [style=bn] (139) at (11.5, 3.5) {};
		\node [style=none] (140) at (12.75, 3.5) {};
		\node [style=none] (141) at (13.25, 3.5) {$A$};
		\node [style=bn] (142) at (11.5, 2) {};
		\node [style=none] (143) at (12.75, 2) {};
		\node [style=none] (144) at (13.25, 2) {$C$};
		\node [style=bn] (145) at (11.5, 2.75) {};
		\node [style=none] (146) at (12.75, 2.75) {};
		\node [style=none] (147) at (13.25, 2.75) {$B$};
		\node [style=none] (148) at (14, -2.75) {};
		\node [style=none] (149) at (14.5, -2.75) {$B$};
		\node [style=bn] (150) at (11.75, -2.75) {};
		\node [style=medium box] (151) at (3.5, -3.75) {};
		\node [style=none] (152) at (3.25, -3.25) {};
		\node [style=none] (153) at (5.5, -3.75) {};
		\node [style=none] (154) at (3.5, -3.75) {};
		\node [style=none] (155) at (6, -3.75) {$C$};
		\node [style=none] (156) at (6, -1.75) {$A$};
		\node [style=none] (157) at (5.5, -1.75) {};
		\node [style=none] (158) at (3.25, -1.75) {};
		\node [style=none] (159) at (2, -2.5) {};
		\node [style=none] (160) at (5.5, -2.75) {};
		\node [style=none] (161) at (6, -2.75) {$B$};
		\node [style=none] (162) at (3, -2.75) {};
		\node [style=none] (163) at (1.75, -3.5) {};
		\node [style=none] (164) at (3, -4.25) {};
		\node [style=none] (165) at (3.5, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (16.center);
		\draw (22.center) to (23.center);
		\draw (82.center) to (83.center);
		\draw (87.center) to (88.center);
		\draw (90.center) to (91.center);
		\draw (14) to (4.center);
		\draw (94.center) to (93);
		\draw (96.center) to (95.center);
		\draw [in=-90, out=180] (94.center) to (101.center);
		\draw [in=-180, out=90] (101.center) to (100.center);
		\draw (100.center) to (99.center);
		\draw (110.center) to (111.center);
		\draw (115.center) to (116.center);
		\draw (127.center) to (126);
		\draw (129.center) to (128.center);
		\draw [in=-90, out=180] (127.center) to (134.center);
		\draw [in=-180, out=90] (134.center) to (133.center);
		\draw (133.center) to (132.center);
		\draw (136.center) to (135.center);
		\draw (139) to (140.center);
		\draw (142) to (143.center);
		\draw (146.center) to (145);
		\draw (150) to (148.center);
		\draw (154.center) to (153.center);
		\draw [in=-90, out=180] (152.center) to (159.center);
		\draw [in=-180, out=90] (159.center) to (158.center);
		\draw (158.center) to (157.center);
		\draw (162.center) to (160.center);
		\draw [in=90, out=-180] (162.center) to (163.center);
		\draw [in=-180, out=-90] (163.center) to (164.center);
		\draw (164.center) to (165.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nonfunctor_mor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-7, 0) {};
		\node [style=bn] (1) at (-5.5, 0) {};
		\node [style=none] (2) at (-2.5, 0.25) {$A$};
		\node [style=medium box] (3) at (-4, -0.75) {};
		\node [style=none] (4) at (-2.5, -0.75) {};
		\node [style=none] (5) at (-2.5, -1.25) {$B$};
		\node [style=none] (13) at (-3.75, 0.75) {};
		\node [style=none] (14) at (-3.75, -0.75) {};
		\node [style=none] (16) at (-2.5, 0.75) {};
		\node [style=none] (17) at (-9.25, 0) {$\longmapsto$};
		\node [style=medium box] (19) at (-13, 0) {};
		\node [style=none] (22) at (-12.5, 0) {};
		\node [style=none] (23) at (-11.25, 0) {};
		\node [style=none] (25) at (-11.25, -0.5) {$A$};
		\node [style=none] (42) at (6.5, 0) {$\longmapsto$};
		\node [style=medium box] (43) at (2.75, 0) {};
		\node [style=none] (44) at (1, 0) {};
		\node [style=none] (45) at (2.25, 0) {};
		\node [style=none] (46) at (1, -0.5) {$A$};
		\node [style=none] (47) at (3.25, 0) {};
		\node [style=none] (48) at (3.25, 0) {};
		\node [style=none] (49) at (4.5, 0) {};
		\node [style=none] (50) at (4.5, -0.5) {$B$};
		\node [style=medium box] (51) at (10.25, 0.75) {};
		\node [style=none] (52) at (8.5, 0.75) {};
		\node [style=none] (53) at (9.75, 0.75) {};
		\node [style=none] (54) at (8.5, 0.25) {$A$};
		\node [style=none] (55) at (10.75, 0.75) {};
		\node [style=none] (56) at (10.75, 0.75) {};
		\node [style=none] (57) at (12, 0.75) {};
		\node [style=none] (58) at (12, 0.25) {$B$};
		\node [style=none] (59) at (8.5, -1.25) {$B$};
		\node [style=none] (60) at (8.5, -0.75) {};
		\node [style=bn] (61) at (10.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (4.center) to (3);
		\draw [in=180, out=75] (1) to (13.center);
		\draw [in=-180, out=-75] (1) to (14.center);
		\draw (13.center) to (16.center);
		\draw (22.center) to (23.center);
		\draw [style=protected, in=-180, out=0, looseness=1.25] (48.center) to (47.center);
		\draw (47.center) to (49.center);
		\draw (44.center) to (45.center);
		\draw [style=protected, in=-180, out=0, looseness=1.25] (56.center) to (55.center);
		\draw (55.center) to (57.center);
		\draw (52.center) to (53.center);
		\draw (60.center) to (61);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nonfunctor_mor2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-8, -3.5) {};
		\node [style=bn] (1) at (-6.5, -3.5) {};
		\node [style=none] (2) at (-3, -2.75) {$A$};
		\node [style=medium box] (3) at (-5, -4.25) {};
		\node [style=none] (4) at (-3.5, -4.25) {};
		\node [style=none] (5) at (-3, -4.25) {$B$};
		\node [style=none] (13) at (-4.75, -2.75) {};
		\node [style=none] (14) at (-4.75, -4.25) {};
		\node [style=none] (16) at (-3.5, -2.75) {};
		\node [style=none] (17) at (0, -3.5) {$\longmapsto$};
		\node [style=medium box] (19) at (-6.25, 2.25) {};
		\node [style=none] (22) at (-5.75, 2.75) {};
		\node [style=none] (23) at (-4.5, 2.75) {};
		\node [style=none] (25) at (-4, 2.75) {$A$};
		\node [style=none] (42) at (6, 2.25) {$?$};
		\node [style=medium box] (62) at (3, -3.5) {};
		\node [style=bn] (63) at (4.5, -3.5) {};
		\node [style=medium box] (65) at (6.5, -4.5) {};
		\node [style=none] (66) at (9.25, -4.5) {};
		\node [style=none] (67) at (9.75, -4.5) {$B$};
		\node [style=none] (68) at (6.25, -2.25) {};
		\node [style=none] (69) at (6.25, -4.5) {};
		\node [style=none] (70) at (6.25, -2.25) {};
		\node [style=bn] (71) at (6.25, -2.25) {};
		\node [style=none] (72) at (9.75, -1.5) {$A$};
		\node [style=medium box] (73) at (7.75, -3) {};
		\node [style=none] (74) at (9.25, -3) {};
		\node [style=none] (75) at (9.75, -3) {$B$};
		\node [style=none] (76) at (7.5, -1.5) {};
		\node [style=none] (77) at (7.5, -3) {};
		\node [style=none] (78) at (9.25, -1.5) {};
		\node [style={none_-90}] (79) at (-5, -0.25) {$\longmapsto$};
		\node [style={none_-90}] (80) at (6, -0.25) {$\longmapsto$};
		\node [style=none] (82) at (-5.75, 1.75) {};
		\node [style=none] (83) at (-4.5, 1.75) {};
		\node [style=none] (84) at (-4, 1.75) {$B$};
		\node [style=none] (85) at (0, 2.25) {$\longmapsto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (4.center) to (3);
		\draw [in=180, out=75] (1) to (13.center);
		\draw [in=-180, out=-75] (1) to (14.center);
		\draw (13.center) to (16.center);
		\draw (22.center) to (23.center);
		\draw (63) to (62);
		\draw (66.center) to (65);
		\draw [in=180, out=75] (63) to (68.center);
		\draw [in=-180, out=-75] (63) to (69.center);
		\draw (68.center) to (70.center);
		\draw (74.center) to (73);
		\draw [in=180, out=75] (71) to (76.center);
		\draw [in=-180, out=-75] (71) to (77.center);
		\draw (76.center) to (78.center);
		\draw (82.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/normalization.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (65) at (0, 0) {$=$};
		\node [style=bn] (76) at (3.75, 0) {};
		\node [style=none] (78) at (5, 0.75) {};
		\node [style=none] (79) at (5, -0.75) {};
		\node [style=morphism] (80) at (5.75, 0.75) {$f$};
		\node [style=morphism] (81) at (5.75, -0.75) {$\normalization{f}$};
		\node [style=bn] (82) at (7.25, 0.75) {};
		\node [style=none] (84) at (8, -0.75) {$X$};
		\node [style=none] (85) at (7.5, -0.75) {};
		\node [style=none] (106) at (-4.25, 0) {};
		\node [style=none] (110) at (-2.75, 0) {};
		\node [style=none] (113) at (-6, 0) {$A$};
		\node [style=none] (117) at (-2.5, 0) {};
		\node [style=none] (118) at (-5.5, 0) {};
		\node [style=morphism] (119) at (-4, 0) {$f$};
		\node [style=none] (120) at (2.5, 0) {};
		\node [style=none] (121) at (2, 0) {$A$};
		\node [style=none] (122) at (-2, 0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=75] (76) to (78.center);
		\draw (78.center) to (82);
		\draw [in=180, out=-75] (76) to (79.center);
		\draw (79.center) to (85.center);
		\draw [in=0, out=180] (110.center) to (106.center);
		\draw (110.center) to (117.center);
		\draw (118.center) to (106.center);
		\draw (76) to (120.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/normalization_conditionals.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (209) at (-4.5, 0) {};
		\node [style=none] (210) at (-4.5, 0) {};
		\node [style=none] (211) at (-6.75, -0.5) {$A$};
		\node [style=none] (212) at (-2.5, 0) {};
		\node [style=medium box] (214) at (-4.5, 0) {$g$};
		\node [style=none] (215) at (-2, 0) {$Y$};
		\node [style=none] (216) at (-4.5, 0.5) {};
		\node [style=none] (217) at (-6.25, 0.5) {};
		\node [style=none] (218) at (-6.75, 0.5) {$X$};
		\node [style=none] (219) at (-6.25, -0.5) {};
		\node [style=none] (220) at (-4.5, -0.5) {};
		\node [style=none] (222) at (4.5, -1) {};
		\node [style=none] (223) at (2.25, -0.75) {$A$};
		\node [style=none] (224) at (6.5, -1) {};
		\node [style=medium box] (225) at (4.5, -0.75) {$f$};
		\node [style=none] (226) at (7, -1) {$Y$};
		\node [style=none] (227) at (4.5, -0.5) {};
		\node [style=none] (228) at (6.25, 0.25) {};
		\node [style=none] (229) at (2.25, 1) {$X$};
		\node [style=none] (230) at (2.75, -0.75) {};
		\node [style=none] (231) at (4.5, -0.75) {};
		\node [style=none] (232) at (4.5, 1) {};
		\node [style=none] (233) at (2.75, 1) {};
		\node [style=none] (234) at (0, 0) {$\coloneqq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (210.center) to (212.center);
		\draw [in=0, out=180, looseness=1.50] (216.center) to (217.center);
		\draw [in=180, out=0, looseness=1.50] (219.center) to (220.center);
		\draw (222.center) to (224.center);
		\draw [in=-90, out=0] (227.center) to (228.center);
		\draw [in=180, out=0, looseness=1.50] (230.center) to (231.center);
		\draw [in=0, out=90] (228.center) to (232.center);
		\draw (232.center) to (233.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/normalization_conditionals2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (209) at (-4.5, -0.5) {};
		\node [style=none] (210) at (-4.5, -0.5) {};
		\node [style=none] (211) at (-6.75, 0) {$A$};
		\node [style=none] (212) at (-2.5, -0.5) {};
		\node [style=medium box] (214) at (-4.5, 0) {$f$};
		\node [style=none] (215) at (-2, -0.5) {$Y$};
		\node [style=none] (216) at (-2.5, 0.5) {};
		\node [style=none] (217) at (-4.5, 0.5) {};
		\node [style=none] (218) at (-2, 0.5) {$X$};
		\node [style=none] (219) at (-6.25, 0) {};
		\node [style=none] (220) at (-4.5, 0) {};
		\node [style=none] (222) at (3.25, -1.25) {};
		\node [style=none] (223) at (1, -1) {$A$};
		\node [style=none] (224) at (5.25, -1.25) {};
		\node [style=medium box] (225) at (3.25, -1) {$f$};
		\node [style=none] (226) at (5.75, -1.25) {$Y$};
		\node [style=none] (227) at (3.25, -0.75) {};
		\node [style=none] (228) at (5, -0.25) {};
		\node [style=none] (229) at (5.75, 1.25) {$X$};
		\node [style=none] (230) at (1.5, -1) {};
		\node [style=none] (231) at (3.25, -1) {};
		\node [style=none] (232) at (3.25, 0.25) {};
		\node [style=none] (233) at (1.5, 0.75) {};
		\node [style=none] (234) at (-0.5, 0) {$=$};
		\node [style=none] (236) at (3.25, 1.25) {};
		\node [style=none] (237) at (5.25, 1.25) {};
		\node [style=none] (238) at (11.5, -0.25) {};
		\node [style=none] (239) at (8.5, -1.75) {$A$};
		\node [style=bn] (240) at (13.25, -0.25) {};
		\node [style=medium box] (241) at (11.5, 0) {$f$};
		\node [style=none] (243) at (11.5, 0.25) {};
		\node [style=none] (244) at (13, 0.75) {};
		\node [style=none] (245) at (14, 2.25) {$X$};
		\node [style=none] (246) at (9, -1.75) {};
		\node [style=none] (247) at (11.5, 0) {};
		\node [style=none] (248) at (11.5, 1.25) {};
		\node [style=none] (249) at (9, 1.75) {};
		\node [style=none] (250) at (7.25, 0) {$=$};
		\node [style=none] (251) at (11.5, 2.25) {};
		\node [style=none] (252) at (13.5, 2.25) {};
		\node [style=bn] (254) at (9.75, -1.75) {};
		\node [style=none] (255) at (11.5, -1.75) {};
		\node [style=none] (256) at (11.5, -2.25) {};
		\node [style=none] (257) at (11.5, -2) {};
		\node [style=none] (258) at (13.5, -2) {};
		\node [style=none] (259) at (14, -2) {$Y$};
		\node [style=none] (260) at (9, 1.75) {};
		\node [style=medium box] (261) at (11.75, -2) {$\normalization{g}$};
		\node [style=none] (262) at (19.25, 0.5) {};
		\node [style=none] (263) at (17, -1) {$A$};
		\node [style=bn] (264) at (20.5, 0.5) {};
		\node [style=morphism] (265) at (19.25, 0.75) {$\,\,f\,\,$};
		\node [style=none] (266) at (19.25, 1) {};
		\node [style=none] (268) at (24, 1) {$X$};
		\node [style=none] (269) at (17.5, -1) {};
		\node [style=none] (270) at (19, 0.75) {};
		\node [style=none] (272) at (22.25, 1) {};
		\node [style=none] (273) at (15.5, 0) {$=$};
		\node [style=none] (274) at (23.5, 1) {};
		\node [style=bn] (276) at (18.25, -1) {};
		\node [style=none] (277) at (22.25, -0.75) {};
		\node [style=none] (278) at (22.5, -1.25) {};
		\node [style=none] (279) at (22.5, -1) {};
		\node [style=none] (280) at (23.75, -1) {};
		\node [style=none] (281) at (24.25, -1) {$Y$};
		\node [style=bn] (282) at (21, 1) {};
		\node [style=morphism] (283) at (22.5, -1) {$\normalization{g}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (210.center) to (212.center);
		\draw [in=0, out=180, looseness=1.50] (216.center) to (217.center);
		\draw [in=180, out=0, looseness=1.50] (219.center) to (220.center);
		\draw (222.center) to (224.center);
		\draw [in=-90, out=0, looseness=0.75] (227.center) to (228.center);
		\draw [in=180, out=0, looseness=1.50] (230.center) to (231.center);
		\draw [in=0, out=90, looseness=0.75] (228.center) to (232.center);
		\draw [in=-90, out=180, looseness=0.75] (232.center) to (233.center);
		\draw [in=180, out=90, looseness=0.75] (233.center) to (236.center);
		\draw (236.center) to (237.center);
		\draw (238.center) to (240);
		\draw [in=-90, out=0, looseness=0.75] (243.center) to (244.center);
		\draw [in=0, out=90, looseness=0.75] (244.center) to (248.center);
		\draw [in=180, out=90, looseness=0.75] (249.center) to (251.center);
		\draw (251.center) to (252.center);
		\draw (249.center) to (260.center);
		\draw [in=180, out=-75, looseness=0.75] (260.center) to (248.center);
		\draw [in=-180, out=-90, looseness=0.75] (260.center) to (255.center);
		\draw [in=180, out=-60, looseness=1.25] (254) to (256.center);
		\draw [in=180, out=75, looseness=1.25] (254) to (247.center);
		\draw (246.center) to (254);
		\draw (257.center) to (258.center);
		\draw (262.center) to (264);
		\draw (272.center) to (274.center);
		\draw (272.center) to (282);
		\draw [in=-180, out=-90, looseness=1.50] (282) to (277.center);
		\draw [in=180, out=-30, looseness=0.75] (276) to (278.center);
		\draw [in=-180, out=90] (276) to (270.center);
		\draw (269.center) to (276);
		\draw (279.center) to (280.center);
		\draw (282) to (266.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/normalization_correlation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (0, 0) {$=$};
		\node [style=medium box] (54) at (-4.75, 0) {$f$};
		\node [style=none] (55) at (-6.75, 0) {};
		\node [style=none] (58) at (-2.75, 0) {};
		\node [style=none] (59) at (-4.75, 0) {};
		\node [style=none] (60) at (-2.25, 0) {$X$};
		\node [style=none] (62) at (-7.25, 0) {$A$};
		\node [style=morphism] (63) at (5.5, 0.25) {$f$};
		\node [style=none] (64) at (5.5, 0.25) {};
		\node [style=bn] (65) at (6.5, 0.25) {};
		\node [style=bn] (68) at (4.25, 0.25) {};
		\node [style=none] (69) at (2.5, 1) {};
		\node [style=none] (70) at (3, -0.75) {};
		\node [style=none] (71) at (3, -1) {};
		\node [style=state] (72) at (3, -1) {$q$};
		\node [style=none] (73) at (3, -1.25) {};
		\node [style=none] (74) at (7, -1.25) {};
		\node [style=none] (75) at (7.5, -1.25) {$X$};
		\node [style=none] (79) at (2, 1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (54);
		\draw (59.center) to (58.center);
		\draw (64.center) to (65);
		\draw [in=105, out=0, looseness=0.75] (69.center) to (68);
		\draw (68) to (63);
		\draw [in=-90, out=0, looseness=1.25] (70.center) to (68);
		\draw (73.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/odag_ex1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bw] (15) at (-4.25, 0) {$A$};
		\node [style=bw] (29) at (-1.75, -1) {$C$};
		\node [style=bw] (31) at (-1.75, 1) {$B$};
		\node [style=bw] (32) at (2, 0) {$A$};
		\node [style=bw] (33) at (4.5, -1) {$C$};
		\node [style=bw] (34) at (4.5, 1) {$B$};
		\node [style=none] (35) at (0, 0) {$\longrightarrow$};
		\node [style=none] (81) at (-3.5, 1.25) {$\g$};
		\node [style=none] (82) at (2.75, 1.25) {$\g'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (15) to (31);
		\draw [style=arrow] (15) to (29);
		\draw [style=arrow] (32) to (34);
		\draw [style=arrow] (32) to (33);
		\draw [style=arrow] (34) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/odag_ex1_stringdiag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (38) at (3.75, -2.5) {};
		\node [style=medium box] (39) at (-3.5, 2) {};
		\node [style=medium box] (40) at (-3.5, 0) {};
		\node [style=medium box] (41) at (-3.5, -2) {};
		\node [style=none] (48) at (2.5, -2) {};
		\node [style=none] (49) at (2, -2) {$A$};
		\node [style=none] (50) at (2, -3) {$B$};
		\node [style=none] (51) at (2.5, -3) {};
		\node [style=none] (52) at (5, -2.5) {};
		\node [style=none] (53) at (5.5, -2.5) {$C$};
		\node [style=none] (54) at (-2.25, -2) {};
		\node [style=none] (55) at (-1.75, -2) {$C$};
		\node [style=none] (56) at (-4.75, -2) {};
		\node [style=none] (57) at (3.75, -2) {};
		\node [style=none] (58) at (-4.75, -3) {};
		\node [style=bn] (59) at (-3.25, -3) {};
		\node [style=none] (60) at (3.75, -3) {};
		\node [style=none] (61) at (-5.25, 0) {$A$};
		\node [style=none] (62) at (-4.75, 0) {};
		\node [style=none] (63) at (-2.25, 0) {};
		\node [style=none] (64) at (-1.75, 0) {$B$};
		\node [style=none] (65) at (-2.25, 2) {};
		\node [style=none] (66) at (-1.75, 2) {$A$};
		\node [style=none] (67) at (0, 2) {$\longmapsfrom$};
		\node [style=none] (68) at (0, 0) {$\longmapsfrom$};
		\node [style=none] (70) at (0, -2.5) {$\longmapsfrom$};
		\node [style=medium box] (71) at (3.75, 2) {};
		\node [style=none] (72) at (5, 2) {};
		\node [style=none] (73) at (5.5, 2) {$A$};
		\node [style=medium box] (74) at (3.75, 0) {};
		\node [style=none] (75) at (2, 0) {$A$};
		\node [style=none] (76) at (2.5, 0) {};
		\node [style=none] (77) at (5, 0) {};
		\node [style=none] (78) at (5.5, 0) {$B$};
		\node [style=none] (79) at (-5.25, -2) {$A$};
		\node [style=none] (80) at (-5.25, -3) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (65.center) to (39);
		\draw (72.center) to (71);
		\draw (63.center) to (40);
		\draw (40) to (62.center);
		\draw (54.center) to (41);
		\draw (41) to (56.center);
		\draw (58.center) to (59);
		\draw (48.center) to (57.center);
		\draw (51.center) to (60.center);
		\draw (77.center) to (74);
		\draw (74) to (76.center);
		\draw (38) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/odag_ex1_stringdiagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (38) at (4, -2.5) {};
		\node [style=small box] (39) at (-3.5, 2) {};
		\node [style=small box] (40) at (-3.5, 0) {};
		\node [style=small box] (41) at (-3.5, -2) {};
		\node [style=none] (48) at (2.75, -2) {};
		\node [style=none] (49) at (2.25, -2) {$A$};
		\node [style=none] (50) at (2.25, -3) {$B$};
		\node [style=none] (51) at (2.75, -3) {};
		\node [style=none] (52) at (5.25, -2.5) {};
		\node [style=none] (53) at (5.75, -2.5) {$C$};
		\node [style=none] (54) at (-2.25, -2) {};
		\node [style=none] (55) at (-1.75, -2) {$C$};
		\node [style=none] (56) at (-4.75, -2) {};
		\node [style=none] (57) at (4, -2) {};
		\node [style=none] (58) at (-4.75, -3) {};
		\node [style=bn] (59) at (-3.25, -3) {};
		\node [style=none] (60) at (4, -3) {};
		\node [style=none] (61) at (-5.25, 0) {$A$};
		\node [style=none] (62) at (-4.75, 0) {};
		\node [style=none] (63) at (-2.25, 0) {};
		\node [style=none] (64) at (-1.75, 0) {$B$};
		\node [style=none] (65) at (-2.25, 2) {};
		\node [style=none] (66) at (-1.75, 2) {$A$};
		\node [style=none] (67) at (0, 2) {$\longmapsfrom$};
		\node [style=none] (68) at (0, 0) {$\longmapsfrom$};
		\node [style=none] (70) at (0, -2.5) {$\longmapsfrom$};
		\node [style=small box] (71) at (4, 2) {};
		\node [style=none] (72) at (5.25, 2) {};
		\node [style=none] (73) at (5.75, 2) {$A$};
		\node [style=small box] (74) at (4, 0) {};
		\node [style=none] (75) at (2.25, 0) {$A$};
		\node [style=none] (76) at (2.75, 0) {};
		\node [style=none] (77) at (5.25, 0) {};
		\node [style=none] (78) at (5.75, 0) {$B$};
		\node [style=none] (79) at (-5.25, -2) {$A$};
		\node [style=none] (80) at (-5.25, -3) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (65.center) to (39);
		\draw (72.center) to (71);
		\draw (63.center) to (40);
		\draw (40) to (62.center);
		\draw (54.center) to (41);
		\draw (41) to (56.center);
		\draw (58.center) to (59);
		\draw (48.center) to (57.center);
		\draw (51.center) to (60.center);
		\draw (77.center) to (74);
		\draw (74) to (76.center);
		\draw (38) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/odag_ex2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bw] (15) at (-4.25, 0) {$A$};
		\node [style=bw] (29) at (-1.75, -1) {$C$};
		\node [style=bw] (31) at (-1.75, 1) {$B$};
		\node [style=bw] (32) at (2, 0) {$A$};
		\node [style=bw] (34) at (4.5, 0) {$B,C$};
		\node [style=none] (35) at (0, 0) {$\longrightarrow$};
		\node [style=none] (81) at (-3.5, 1.25) {$\g$};
		\node [style=none] (82) at (2.75, 1.25) {$\g'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (15) to (31);
		\draw [style=arrow] (15) to (29);
		\draw [style=arrow] (32) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/odag_ex2_stringdiagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (39) at (-3.5, 1.25) {};
		\node [style=small box] (40) at (-3.5, -0.75) {};
		\node [style=small box] (41) at (-3.5, -2.25) {};
		\node [style=none] (54) at (-2.25, -2.25) {};
		\node [style=none] (55) at (-1.75, -2.25) {$C$};
		\node [style=none] (63) at (-2.25, -0.75) {};
		\node [style=none] (64) at (-1.75, -0.75) {$B$};
		\node [style=none] (65) at (-2.25, 1.25) {};
		\node [style=none] (66) at (-1.75, 1.25) {$A$};
		\node [style=none] (67) at (0, 1.25) {$\longmapsfrom$};
		\node [style=none] (68) at (0, -1.5) {$\longmapsfrom$};
		\node [style=small box] (71) at (3.75, 1.25) {};
		\node [style=none] (72) at (5, 1.25) {};
		\node [style=none] (73) at (5.5, 1.25) {$A$};
		\node [style=small box] (74) at (3.75, -1.5) {};
		\node [style=none] (75) at (2, -1.5) {$A$};
		\node [style=none] (76) at (2.5, -1.5) {};
		\node [style=none] (77) at (5, -1.5) {};
		\node [style=none] (78) at (5.75, -1.5) {$B,C$};
		\node [style=none] (79) at (-6.25, -1.5) {$A$};
		\node [style=bn] (83) at (-5, -1.5) {};
		\node [style=none] (84) at (-3.5, -2.25) {};
		\node [style=none] (85) at (-5.75, -1.5) {};
		\node [style=none] (86) at (-3.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (65.center) to (39);
		\draw (72.center) to (71);
		\draw (63.center) to (40);
		\draw (54.center) to (41);
		\draw (77.center) to (74);
		\draw (74) to (76.center);
		\draw [in=-75, out=180] (84.center) to (83);
		\draw [in=180, out=75] (83) to (86.center);
		\draw (83) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/omni_clique.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (58) at (1.75, 0) {};
		\node [style=bn] (59) at (-1, 0) {};
		\node [style=none] (60) at (2.25, 0) {$C$};
		\node [style=none] (62) at (0.5, -0.75) {};
		\node [style=none] (63) at (0.5, 0.75) {};
		\node [style=none] (64) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (59) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/omni_unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (6, 0) {};
		\node [style=none] (1) at (5, 0.75) {};
		\node [style=none] (2) at (7, 0) {};
		\node [style=none] (3) at (5, -0.75) {};
		\node [style=none] (11) at (3.75, 0.75) {};
		\node [style=bn] (12) at (4.5, -0.75) {};
		\node [style=none] (13) at (-1.25, 0) {};
		\node [style=none] (14) at (1.25, 0) {};
		\node [style=bn] (15) at (-6.25, 0.75) {};
		\node [style=bn] (16) at (-4.75, 0) {};
		\node [style=none] (17) at (-7, -0.75) {};
		\node [style=none] (18) at (-5.75, -0.75) {};
		\node [style=none] (19) at (-5.75, 0.75) {};
		\node [style=none] (20) at (-3.75, 0) {};
		\node [style=none] (21) at (2.5, 0) {$=$};
		\node [style=none] (22) at (-2.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (11.center) to (1.center);
		\draw (12) to (3.center);
		\draw [in=105, out=0] (1.center) to (0);
		\draw [in=0, out=-105] (0) to (3.center);
		\draw (14.center) to (13.center);
		\draw (17.center) to (18.center);
		\draw [in=-105, out=0] (18.center) to (16);
		\draw (15) to (19.center);
		\draw [in=105, out=0] (19.center) to (16);
		\draw (20.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ougr_ex1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bw] (15) at (-4.25, 0) {$A$};
		\node [style=bw] (29) at (-1.75, -1) {$C$};
		\node [style=bw] (31) at (-1.75, 1) {$B$};
		\node [style=bw] (32) at (2, 0) {$A$};
		\node [style=bw] (33) at (4.5, -1) {$C$};
		\node [style=bw] (34) at (4.5, 1) {$B$};
		\node [style=none] (35) at (0, 0) {$\longrightarrow$};
		\node [style=none] (81) at (-3.5, 1.25) {$\h$};
		\node [style=none] (82) at (2.75, 1.25) {$\h'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (31);
		\draw (15) to (29);
		\draw (32) to (34);
		\draw (32) to (33);
		\draw (34) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ougr_ex1_stringdiagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (39) at (-3.75, 2.5) {};
		\node [style=none] (65) at (-2.25, 2.5) {};
		\node [style=none] (66) at (-1.75, 2.5) {$X$};
		\node [style=none] (67) at (0, 2.5) {$\longmapsfrom$};
		\node [style=small box] (71) at (2.25, 2.5) {};
		\node [style=none] (72) at (3.75, 2.5) {};
		\node [style=none] (73) at (4.25, 2.5) {$X$};
		\node [style=none] (137) at (0, 0) {$\longmapsfrom$};
		\node [style=medium box] (138) at (2.25, 0) {};
		\node [style=none] (139) at (3.75, 0.5) {};
		\node [style=none] (140) at (2.25, 0.5) {};
		\node [style=none] (141) at (2.25, -0.5) {};
		\node [style=none] (142) at (3.75, -0.5) {};
		\node [style=none] (143) at (4.25, 0.5) {$B$};
		\node [style=none] (144) at (4.25, -0.5) {$C$};
		\node [style=none] (146) at (-2.25, 0.5) {};
		\node [style=bn] (147) at (-3.75, 0.5) {};
		\node [style=bn] (148) at (-3.75, -0.5) {};
		\node [style=none] (149) at (-2.25, -0.5) {};
		\node [style=none] (150) at (-1.75, 0.5) {$B$};
		\node [style=none] (151) at (-1.75, -0.5) {$C$};
		\node [style=none] (152) at (0, -3.5) {$\longmapsfrom$};
		\node [style=large morphism] (153) at (2.25, -3.5) {};
		\node [style=none] (154) at (3.75, -3.5) {};
		\node [style=none] (155) at (2.25, -3.5) {};
		\node [style=none] (156) at (2.25, -4.5) {};
		\node [style=none] (157) at (3.75, -4.5) {};
		\node [style=none] (158) at (4.25, -3.5) {$B$};
		\node [style=none] (159) at (4.25, -4.5) {$C$};
		\node [style=none] (166) at (3.75, -2.5) {};
		\node [style=none] (167) at (2.25, -2.5) {};
		\node [style=none] (168) at (4.25, -2.5) {$A$};
		\node [style=none] (170) at (-2.25, -3.5) {};
		\node [style=bn] (171) at (-3.75, -3.5) {};
		\node [style=bn] (172) at (-3.75, -4.5) {};
		\node [style=none] (173) at (-2.25, -4.5) {};
		\node [style=none] (174) at (-1.75, -3.5) {$B$};
		\node [style=none] (175) at (-1.75, -4.5) {$C$};
		\node [style=none] (176) at (-2.25, -2.5) {};
		\node [style=bn] (177) at (-3.75, -2.5) {};
		\node [style=none] (178) at (-1.75, -2.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (65.center) to (39);
		\draw (72.center) to (71);
		\draw (140.center) to (139.center);
		\draw (141.center) to (142.center);
		\draw (147) to (146.center);
		\draw (148) to (149.center);
		\draw (155.center) to (154.center);
		\draw (156.center) to (157.center);
		\draw (167.center) to (166.center);
		\draw (171) to (170.center);
		\draw (172) to (173.center);
		\draw (177) to (176.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ougr_ex2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bw] (15) at (-4.25, 0) {$A$};
		\node [style=bw] (29) at (-1.75, -1) {$C$};
		\node [style=bw] (31) at (-1.75, 1) {$B$};
		\node [style=bw] (32) at (2, 0) {$A$};
		\node [style=bw] (34) at (4.5, 0) {$B,C$};
		\node [style=none] (35) at (0, 0) {$\longrightarrow$};
		\node [style=none] (81) at (-3.5, 1.25) {$\h$};
		\node [style=none] (82) at (2.75, 1.25) {$\h'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (31);
		\draw (15) to (29);
		\draw (32) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ougr_ex2_stringdiagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (87) at (0, 2.75) {$\longmapsfrom$};
		\node [style=small box] (88) at (2.25, 2.75) {};
		\node [style=none] (89) at (3.75, 2.75) {};
		\node [style=none] (90) at (2.25, 2.75) {};
		\node [style=none] (93) at (4.25, 2.75) {$A$};
		\node [style=small box] (95) at (-3.75, 2.75) {};
		\node [style=none] (96) at (-2.25, 2.75) {};
		\node [style=none] (97) at (-3.75, 2.75) {};
		\node [style=none] (100) at (-1.75, 2.75) {$A$};
		\node [style=none] (101) at (0, 0) {$\longmapsfrom$};
		\node [style=small box] (102) at (2.25, 0) {};
		\node [style=none] (103) at (3.75, 0) {};
		\node [style=none] (104) at (2.25, 0) {};
		\node [style=none] (107) at (4.5, 0) {$B,C$};
		\node [style=none] (110) at (-2.25, 0.75) {};
		\node [style=small box] (111) at (-3.75, 0.75) {};
		\node [style=small box] (112) at (-3.75, -0.75) {};
		\node [style=none] (113) at (-2.25, -0.75) {};
		\node [style=none] (114) at (-1.75, 0.75) {$B$};
		\node [style=none] (115) at (-1.75, -0.75) {$C$};
		\node [style=none] (116) at (0, -3.25) {$\longmapsfrom$};
		\node [style=medium box] (127) at (2.25, -3.25) {};
		\node [style=none] (128) at (3.75, -2.75) {};
		\node [style=none] (129) at (2.25, -2.75) {};
		\node [style=none] (130) at (2.25, -3.75) {};
		\node [style=none] (131) at (3.75, -3.75) {};
		\node [style=none] (132) at (4.25, -2.75) {$A$};
		\node [style=none] (133) at (4.5, -3.75) {$B,C$};
		\node [style=medium box] (143) at (-5.25, -3.25) {};
		\node [style=medium box] (144) at (-5.25, -5.5) {};
		\node [style=bn] (145) at (-3.25, -3) {};
		\node [style=none] (146) at (-5.25, -2.75) {};
		\node [style=none] (147) at (-2.25, -3) {};
		\node [style=none] (148) at (-5.25, -5) {};
		\node [style=none] (149) at (-1.75, -3) {$A$};
		\node [style=none] (152) at (-2.25, -4.5) {};
		\node [style=none] (153) at (-5.25, -3.75) {};
		\node [style=none] (154) at (-2.25, -4.5) {};
		\node [style=none] (156) at (-1.75, -4.5) {$B$};
		\node [style=none] (157) at (-3.75, -6) {};
		\node [style=none] (158) at (-5.25, -6) {};
		\node [style=none] (159) at (-2.25, -6) {};
		\node [style=none] (161) at (-1.75, -6) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (90.center) to (89.center);
		\draw (97.center) to (96.center);
		\draw (104.center) to (103.center);
		\draw (111) to (110.center);
		\draw (112) to (113.center);
		\draw (129.center) to (128.center);
		\draw (130.center) to (131.center);
		\draw [style=protected, in=0, out=-120, looseness=1.50] (145) to (148.center);
		\draw [in=150, out=0, looseness=0.50] (146.center) to (145);
		\draw (145) to (147.center);
		\draw [style=protected, in=180, out=0, looseness=1.50] (153.center) to (152.center);
		\draw (152.center) to (154.center);
		\draw [style=protected] (158.center) to (157.center);
		\draw (157.center) to (159.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parents_morph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (54) at (0, 0) {};
		\node [style=none] (55) at (-1.75, 0) {};
		\node [style=none] (58) at (1.75, 0) {};
		\node [style=none] (59) at (0, 0) {};
		\node [style=none] (60) at (2.25, 0) {$v$};
		\node [style=none] (62) at (-2.75, 0) {$\parents{v}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (54);
		\draw (59.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phiABC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (85) at (-0.5, 0) {$\phi$};
		\node [style=none] (86) at (4.5, 1) {};
		\node [style=none] (89) at (0, 0.5) {};
		\node [style=none] (90) at (5, 1) {$A$};
		\node [style=none] (97) at (5, 0) {$B$};
		\node [style=none] (98) at (3, 0) {};
		\node [style=none] (100) at (4.5, 0) {};
		\node [style=none] (101) at (0, 0) {};
		\node [style=none] (102) at (5, -1) {$C$};
		\node [style=none] (105) at (4.5, -1) {};
		\node [style=none] (106) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=protected, in=0, out=-180, looseness=1.25] (86.center) to (89.center);
		\draw (98.center) to (101.center);
		\draw (98.center) to (100.center);
		\draw [in=-180, out=0, looseness=1.25] (106.center) to (105.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phiC.AB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (107) at (0, -0.5) {$\phi$};
		\node [style=none] (108) at (0.5, 1.75) {};
		\node [style=none] (111) at (2, 1) {};
		\node [style=none] (114) at (0.5, 0.75) {};
		\node [style=none] (117) at (2, 0.25) {};
		\node [style=none] (118) at (3, -1) {$C$};
		\node [style=none] (119) at (2.5, -1) {};
		\node [style=none] (120) at (0.5, -1) {};
		\node [style=none] (126) at (0.5, 0) {};
		\node [style=none] (127) at (0.5, -0.5) {};
		\node [style=none] (128) at (-1.5, 1.75) {$A$};
		\node [style=none] (129) at (-1.5, 0.75) {$B$};
		\node [style=none] (130) at (-1, 1.75) {};
		\node [style=none] (131) at (-1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=protected, in=90, out=0, looseness=0.75] (108.center) to (111.center);
		\draw [in=90, out=0, looseness=0.75] (114.center) to (117.center);
		\draw [in=-180, out=0, looseness=1.25] (120.center) to (119.center);
		\draw [in=0, out=-90] (117.center) to (127.center);
		\draw [in=0, out=-90] (111.center) to (126.center);
		\draw [in=180, out=0] (130.center) to (108.center);
		\draw [in=-180, out=0] (131.center) to (114.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phi_noC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (107) at (0, 0) {$\phi$};
		\node [style=none] (108) at (2.5, 0.75) {};
		\node [style=none] (111) at (0.5, 0.75) {};
		\node [style=none] (114) at (2.5, 0) {};
		\node [style=none] (117) at (0.5, 0) {};
		\node [style=bn] (119) at (2, -0.75) {};
		\node [style=none] (120) at (0.5, -0.75) {};
		\node [style=none] (126) at (0.5, 0.75) {};
		\node [style=none] (127) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=protected] (108.center) to (111.center);
		\draw (114.center) to (117.center);
		\draw [in=-180, out=0, looseness=1.25] (120.center) to (119);
		\draw (117.center) to (127.center);
		\draw (111.center) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spider_theorem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (15) at (-0.75, 0) {};
		\node [style=none] (16) at (-2.25, 0.75) {};
		\node [style=none] (17) at (0, 0) {};
		\node [style=none] (18) at (-2.25, -1) {};
		\node [style=bn] (29) at (0.75, 0) {};
		\node [style=none] (30) at (2.25, -1.25) {};
		\node [style=none] (31) at (0, 0) {};
		\node [style=none] (32) at (2.25, 1) {};
		\node [style=none] (33) at (-2.25, 1.25) {};
		\node [style=none] (34) at (2.25, 1.5) {};
		\node [style=none] (36) at (-2, 0) {$\vdots$};
		\node [style=none] (37) at (2, 0) {$\vdots$};
		\node [style={none_-90}] (38) at (2.75, 0.25) {$m$ outputs};
		\node [style={none_90}] (41) at (-2.75, 0.25) {$n$ inputs};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=0] (16.center) to (15);
		\draw [in=0, out=-105] (15) to (18.center);
		\draw (15) to (17.center);
		\draw [in=-75, out=180] (30.center) to (29);
		\draw [in=180, out=75] (29) to (32.center);
		\draw (29) to (31.center);
		\draw [in=90, out=0] (33.center) to (15);
		\draw [in=-180, out=90] (29) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/synf_dags.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (20) at (0, 0.75) {$\copycomp{S_v}$};
		\node [style=none] (28) at (0.5, 0.75) {};
		\node [style=none] (30) at (2.75, 0.75) {};
		\node [style=none] (32) at (4, 0.75) {$\alpha^{-1}(v)$};
		\node [style=none] (33) at (-3.25, 0.75) {};
		\node [style=none] (35) at (-0.5, 0.75) {};
		\node [style=none] (37) at (-4.25, 0.75) {$\In{S_v}$};
		\node [style=none] (53) at (-3.25, -0.75) {};
		\node [style=bn] (56) at (1.5, -0.75) {};
		\node [style=none] (57) at (-4.25, -0.75) {$\In{S_v}^c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28.center) to (30.center);
		\draw (33.center) to (35.center);
		\draw (53.center) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/synf_dags_lem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (20) at (0.25, 0.75) {$\copycomp{\bigcup_{\phi \in T} S_{\Out{\phi}}}$};
		\node [style=none] (28) at (0.75, 0.75) {};
		\node [style=none] (30) at (4.5, 0.75) {};
		\node [style=none] (33) at (-3.75, 0.75) {};
		\node [style=none] (35) at (-0.25, 0.75) {};
		\node [style=none] (53) at (-3.75, -0.75) {};
		\node [style=bn] (56) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28.center) to (30.center);
		\draw (33.center) to (35.center);
		\draw (53.center) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/synf_ugr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (20) at (-1.25, 0.75) {$\compcomp{S_C}$};
		\node [style=none] (28) at (-0.75, 0.75) {};
		\node [style=none] (30) at (1.75, 0.75) {};
		\node [style=none] (32) at (3, 0.75) {$\Out{S_C}$};
		\node [style=none] (35) at (-1.75, 0.75) {};
		\node [style=none] (53) at (1.75, -0.75) {};
		\node [style=bn] (56) at (-2.25, -0.75) {};
		\node [style=none] (57) at (4.5, -0.75) {$\alpha^{-1}(C)\setminus \Out{S_C}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28.center) to (30.center);
		\draw (53.center) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/synf_ugr_lem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (20) at (0.5, 0.75) {$\compcomp{\bigcup_{\phi \in T} S_{\Out{\phi}}}$};
		\node [style=none] (28) at (1, 0.75) {};
		\node [style=none] (30) at (5, 0.75) {};
		\node [style=none] (35) at (0, 0.75) {};
		\node [style=none] (53) at (5, -0.75) {};
		\node [style=bn] (56) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28.center) to (30.center);
		\draw (53.center) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/triangulation_def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (54) at (-0.25, -1) {$\compcomp{C_v}$};
		\node [style=none] (55) at (2.25, -0.5) {};
		\node [style=none] (58) at (3.5, -1.5) {};
		\node [style=none] (59) at (0.75, -1.5) {};
		\node [style=none] (60) at (4, -1.5) {$v$};
		\node [style=none] (62) at (-1.25, 0.5) {$P$};
		\node [style=none] (63) at (-0.75, 0.5) {};
		\node [style=none] (64) at (2.25, 0.5) {};
		\node [style=none] (65) at (3.5, 0) {};
		\node [style=none] (66) at (0.75, -0.5) {};
		\node [style=none] (67) at (-0.75, 1.25) {};
		\node [style=bn] (68) at (1.5, 1.25) {};
		\node [style=none] (69) at (-1.25, 1.25) {$Q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (59.center) to (58.center);
		\draw [in=-90, out=0] (55.center) to (65.center);
		\draw [in=0, out=90] (65.center) to (64.center);
		\draw (64.center) to (63.center);
		\draw (55.center) to (66.center);
		\draw (67.center) to (68);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/trivial_hyp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (2.5, 2) {};
		\node [style=morphism] (125) at (3, 0) {$f$};
		\node [style=none] (129) at (3.5, 1.5) {};
		\node [style=none] (130) at (1, 2) {};
		\node [style=none] (137) at (2.5, 1) {};
		\node [style=none] (141) at (3, 0) {};
		\node [style=none] (142) at (1.5, 0.5) {};
		\node [style=morphism] (143) at (-5, 0) {$f$};
		\node [style=none] (144) at (-3.5, 0) {};
		\node [style=none] (145) at (-5, 0) {};
		\node [style=none] (146) at (-6.5, 0) {};
		\node [style=none] (147) at (3, 0) {};
		\node [style=none] (149) at (4.5, -0.5) {};
		\node [style=none] (151) at (3.5, -1) {};
		\node [style=none] (152) at (5, -2) {};
		\node [style=none] (153) at (3.5, -2) {};
		\node [style=none] (154) at (2.5, -1.5) {};
		\node [style=none] (155) at (-1, 0) {$=$};
		\node [style=bn] (156) at (12.5, 1.25) {};
		\node [style=morphism] (157) at (11.25, 0) {$f$};
		\node [style=none] (159) at (10, 1.25) {};
		\node [style=none] (161) at (11.25, 0) {};
		\node [style=bn] (162) at (10, 0) {};
		\node [style=none] (163) at (11.25, 0) {};
		\node [style=bn] (164) at (12.5, 0) {};
		\node [style=none] (166) at (12.5, -1.25) {};
		\node [style=none] (167) at (11.25, -1.25) {};
		\node [style=bn] (168) at (10, -1.25) {};
		\node [style=none] (169) at (7.5, 0) {$=$};
		\node [style=none] (170) at (-7, 0) {$X$};
		\node [style=none] (171) at (-3, 0) {$Y$};
		\node [style=none] (172) at (0.5, 2) {$X$};
		\node [style=none] (173) at (9.5, 1.25) {$X$};
		\node [style=none] (174) at (13, -1.25) {$Y$};
		\node [style=none] (175) at (5.5, -2) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=0] (123.center) to (129.center);
		\draw [in=0, out=-90] (129.center) to (137.center);
		\draw [in=90, out=180] (137.center) to (142.center);
		\draw [in=180, out=-90] (142.center) to (141.center);
		\draw (145.center) to (144.center);
		\draw (146.center) to (145.center);
		\draw [in=90, out=0] (147.center) to (149.center);
		\draw [in=0, out=-90] (149.center) to (151.center);
		\draw (153.center) to (152.center);
		\draw [in=90, out=180] (151.center) to (154.center);
		\draw [in=180, out=-90] (154.center) to (153.center);
		\draw (123.center) to (130.center);
		\draw (162) to (161.center);
		\draw (163.center) to (164);
		\draw (167.center) to (166.center);
		\draw (168) to (167.center);
		\draw (156) to (159.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/undirected_graph1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bw] (15) at (-2, 2) {$A$};
		\node [style=bw] (18) at (-2, -2) {$D$};
		\node [style=bw] (29) at (2, 2) {$B$};
		\node [style=bw] (31) at (2, -2) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (18);
		\draw (29) to (31);
		\draw (31) to (18);
		\draw (29) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/undirected_graph2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bw] (32) at (-1, 1) {$A$};
		\node [style=bw] (33) at (-1, -1) {$D$};
		\node [style=bw] (34) at (1, 1) {$B$};
		\node [style=bw] (35) at (1, -1) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32) to (33);
		\draw (34) to (35);
		\draw (35) to (33);
		\draw (34) to (32);
		\draw (32) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unnormalised_bayesian_network.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (107) at (2.25, -1.25) {$\phi$};
		\node [style=bn] (108) at (0, 1.75) {};
		\node [style=bn] (109) at (-1.75, 1.75) {};
		\node [style=none] (110) at (7, 3) {};
		\node [style=none] (111) at (4.75, 0) {};
		\node [style=none] (112) at (7.5, 3) {$A$};
		\node [style=none] (113) at (7.5, 1.75) {$B$};
		\node [style=bn] (114) at (0, 0.75) {};
		\node [style=bn] (115) at (-1.75, 0.75) {};
		\node [style=none] (116) at (7, 1.75) {};
		\node [style=none] (117) at (4.75, -0.75) {};
		\node [style=none] (118) at (7.5, -2.25) {$C$};
		\node [style=none] (119) at (7, -2.25) {};
		\node [style=none] (120) at (2.75, -1.75) {};
		\node [style=none] (126) at (2.75, -0.75) {};
		\node [style=none] (127) at (2.75, -1.25) {};
		\node [style=none] (128) at (1.25, 1) {};
		\node [style=none] (129) at (1.25, -2.75) {};
		\node [style=none] (130) at (6.25, -2.75) {};
		\node [style=none] (131) at (6.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=protected, in=90, out=-60, looseness=0.75] (108) to (111.center);
		\draw (109) to (108);
		\draw [in=-180, out=75, looseness=0.50] (108) to (110.center);
		\draw [style=protected] (115) to (114);
		\draw [in=90, out=-75, looseness=0.75] (114) to (117.center);
		\draw [in=180, out=60, looseness=0.50] (114) to (116.center);
		\draw [in=-180, out=0, looseness=1.25] (120.center) to (119.center);
		\draw [in=0, out=-90] (117.center) to (127.center);
		\draw [in=0, out=-90] (111.center) to (126.center);
		\draw [style=dashed box] (128.center) to (131.center);
		\draw [style=dashed box] (131.center) to (130.center);
		\draw [style=dashed box] (130.center) to (129.center);
		\draw [style=dashed box] (129.center) to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}

